A Formal Specification of Operating System based on ARINC 653

In this paper, by using the formal language \emph{Circus}, we give a formal specification of an operating system based on ARINC 653 standard. Our specification includes interrupt handling, time and memory management, partition and process scheduling, system call response and related APEX services. Especially, the concurrent behaviours of partitions and processes are also specified.

==> (inline-0) <==
\begin{array}{ll}
		\circchannel module \_ init,module \_ end
	\end{array}
\begin{array}{ll}
		\circchannel rtclock \_ power \_ on,rtclock \_ power \_ off
	\end{array}
\begin{array}{ll}
		\circchannel clock \_ pause
	\end{array}
\begin{array}{ll}
		\circchannel hardware \_ interrupts : INTERRUPT \_ TYPE
	\end{array}
\begin{array}{ll}
		\circchannel exception : EXCEPTION \_ TYPE
	\end{array}
\begin{array}{ll}
		\circchannel irregister \_ report \_ new \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel isregister \_ demand \_ new \_ interrupt \\
		\circchannel isregister \_ service \_ new \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel priority \_ resolver \_ report \_ new \_ interrupt : INTERRUPT \_ TYPE
	\end{array}
\begin{array}{ll}
		\circchannel interrupt : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ acknowledged \\
		\circchannel interrupt \_ handled : INTERRUPT \_ TYPE \\
		
		\circchannel cpu \_ request \_ logical \_ address \_ translation : PAGE \_ TYPE \cross PSU \cross SYSTEM \_ ADDRESS \_ TYPE \\
		\circchannel logical \_ address \_ translation \_ fail \\
		\circchannel cpu \_ get \_ logical \_ address \_ translation : SYSTEM \_ ADDRESS \_ TYPE \\
		
		\circchannel cpu \_ receive \_ data \_ from \_ main \_ memory : SYSTEM \_ ADDRESS \_ TYPE \\
		\circchannel cpu \_ received \_ data \_ from \_ main \_ memory : PSU \\
		
		\circchannel cpu \_ send \_ data \_ to \_ main \_ memory : SYSTEM \_ ADDRESS \_ TYPE \cross PSU \\
		\circchannel cpu \_ sent \_ data \_ to \_ main \_ memory \\
	\end{array}
\begin{array}{ll}
		\circchannel context \_ switching \_ save \_ part \_ cpu \_ registers \\
		\circchannel context \_ switching \_ saved \_ part \_ cpu \_ registers : CPU \_ REGISTER \_ TYPE \\
		
		\circchannel context \_ switching \_ save \_ all \_ cpu \_ registers \\
		\circchannel context \_ switching \_ saved \_ all \_ cpu \_ registers : CPU \_ REGISTER \_ TYPE \\
		
		\circchannel context \_ switching \_ restore \_ part \_ cpu \_ registers : CPU \_ REGISTER \_ TYPE \\
		\circchannel context \_ switching \_ restored \_ part \_ cpu \_ registers \\
		
		\circchannel context \_ switching \_ restore \_ all \_ cpu \_ registers : CPU \_ REGISTER \_ TYPE \\
		\circchannel context \_ switching \_ restored \_ all \_ cpu \_ registers \\
		
		\circchannel context \_ switching \_ set \_ stack \_ segment \_ registers : SSREGISTER \_ TYPE \\
		\circchannel context \_ switching \_ have \_ set \_ stack \_ segment \_ registers \\
		
		\circchannel interrupt \_ controlling \_ enable \_ interrupt \\
		\circchannel interrupt \_ controlling \_ enabled \_ interrupt \\
		
		\circchannel interrupt \_ controlling \_ disable \_ interrupt \\
		\circchannel interrupt \_ controlling \_ disabled \_ interrupt \\
		
		\circchannel interrupt \_ handler \_ start \_ interrupt \_ handling : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ handler \_ finish \_ interrupt \_ handling : INTERRUPT \_ TYPE \\
		
		\circchannel exception \_ handler \_ start \_ exception \_ handling : EXCEPTION \_ TYPE \\
		\circchannel exception \_ handler \_ finish \_ exception \_ handling \\
		
		\circchannel context \_ switching \_ set \_ page \_ table : PAGE \_ TABLE \_ TYPE \\
		\circchannel context \_ switching \_ have \_ set \_ page \_ table \\
		
		\circchannel context \_ switching \_ request \_ page \_ table \\
		\circchannel context \_ switching \_ get \_ page \_ table : PAGE \_ TABLE \_ TYPE \\
		
		\circchannel memory \_ management \_ load \_ page \_ into \_ main \_ memory : PAGE \_ TYPE \cross PIECE \_ TYPE \\
		\circchannel memory \_ management \_ loaded \_ page \_ into \_ main \_ memory \\
		
		\circchannel memory \_ management \_ extract \_ page \_ from \_ main \_ memory : PAGE \_ TYPE \\
		\circchannel memory \_ management \_ extracted \_ page \_ from \_ main \_ memory : PIECE \_ TYPE \\
		
		\circchannel system \_ clock \_ request \_ current \_ time \\
		\circchannel system \_ clock \_ get \_ current \_ time : PSU \\
		
		\circchannel system \_ clock \_ request \_ high \_ precision \_ time \\
		\circchannel system \_ clock \_ get \_ high \_ precision \_ time : PSU \\
		
		\circchannel system \_ clock \_ set \_ high \_ precision \_ timer \_ alarm : PSU \\
		\circchannel system \_ clock \_ have \_ set \_ high \_ precision \_ timer \_ alarm \\
		
		\circchannel system \_ clock \_ reset \_ high \_ precision \_ timer \\
		\circchannel system \_ clock \_ have \_ reset \_ high \_ precision \_ timer \\
		
		\circchannel system \_ clock \_ end \_ high \_ precision \_ timer \\
		\circchannel system \_ clock \_ ended \_ high \_ precision \_ timer \\
		
		\circchannel interrupt \_ controlling \_ mask \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ controlling \_ masked \_ interrupt \\
		
		\circchannel interrupt \_ controlling \_ unmask \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ controlling \_ unmasked \_ interrupt
	\end{array}
\begin{array}{ll}
		\circchannel interrupt \_ handler \_ invoke \_ service \_ routine \_ clocktick \\
		\circchannel interrupt \_ service \_ routine \_ end : INTERRUPT \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel interrupt \_ handler \_ save \_ context \\
		\circchannel interrupt \_ handler \_ saved \_ context : CPU \_ REGISTER \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		
		\circchannel interrupt \_ handler \_ restore \_ context : CPU \_ REGISTER \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		\circchannel interrupt \_ handler \_ restored \_ context \\
		
		\circchannel interrupt \_ handler \_ switch \_ stack : SSREGISTER \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		\circchannel interrupt \_ handler \_ switched \_ stack \\
		
		\circchannel isr \_ clocktick \_ update \_ system \_ time \\
		\circchannel isr \_ clocktick \_ updated \_ system \_ time \\
		
		\circchannel isr \_ clocktick \_ request \_ high \_ precision \_ time \\
		\circchannel isr \_ clocktick \_ get \_ high \_ precision \_ time : SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel interrupt \_ handler \_ mask \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ handler \_ masked \_ interrupt \\
		
		\circchannel interrupt \_ handler \_ unmask \_ interrupt : INTERRUPT \_ TYPE \\
		\circchannel interrupt \_ handler \_ unmasked \_ interrupt \\
		
		\circchannel interrupt \_ handler \_ enable \_ interrupt \\
		\circchannel interrupt \_ handler \_ enabled \_ interrupt
		
		\circchannel interrupt \_ handler \_ disable \_ interrupt \\
		\circchannel interrupt \_ handler \_ disabled \_ interrupt \\
	\end{array}
\begin{array}{ll}
		\circchannel kernel \_ save \_ context : KERNEL \_ ID \_ TYPE \cross OPTION \_ TYPE \\
		\circchannel kernel \_ saved \_ context : KERNEL \_ ID \_ TYPE \cross CPU \_ REGISTER \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		
		\circchannel kernel \_ restore \_ context : KERNEL \_ ID \_ TYPE \cross OPTION \_ TYPE \cross CPU \_ REGISTER \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PAGE \_ TABLE \_ TYPE \\
		\circchannel kernel \_ restored \_ context : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ switch \_ stack : KERNEL \_ ID \_ TYPE \cross SSREGISTER \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		\circchannel kernel \_ switched \_ stack : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ init \_ memory \_ management : AREA \_ MEMORY \_ MANAGEMENT \_ TYPE \\
		\circchannel kernel \_ inited \_ memory \_ management \\
		
		\circchannel kernel \_ set \_ area \_ memory \_ management \_ reference : KERNEL \_ ID \_ TYPE \cross AREA \_ MEMORY \_ \\
		\t1 \ \ \ \ \ \; MANAGEMENT \_ TYPE \\
		\circchannel kernel \_ have \_ set \_ area \_ memory \_ management \_ reference : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ request \_ area \_ memory \_ management \_ reference : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ area \_ memory \_ management \_ reference : KERNEL \_ ID \_ TYPE \cross AREA \_ MEMORY \_ \\
		\t1 \ \ \ \ \ \; MANAGEMENT \_ TYPE \\
		
		\circchannel kernel \_ request \_ area \_ free \_ pages : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ area \_ free \_ pages : KERNEL \_ ID \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		
		\circchannel kernel \_ request \_ area \_ free \_ block : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ area \_ free \_ block : KERNEL \_ ID \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		
		\circchannel kernel \_ allocate \_ area \_ free \_ pages : KERNEL \_ ID \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		\circchannel kernel \_ allocated \_ area \_ free \_ pages : KERNEL \_ ID \_ TYPE \cross \power PAGE \_ TYPE \\
		
		\circchannel kernel \_ allocate \_ area \_ free \_ block : KERNEL \_ ID \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		\circchannel kernel \_ allocated \_ area \_ free \_ block : KERNEL \_ ID \_ TYPE \cross MEMORY \_ BLOCK \_ TYPE \\
		
		\circchannel kernel \_ deallocate \_ area \_ used \_ pages : KERNEL \_ ID \_ TYPE \cross \power PAGE \_ TYPE \\
		\circchannel kernel \_ deallocated \_ area \_ used \_ pages : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ deallocate \_ area \_ used \_ block : KERNEL \_ ID \_ TYPE \cross MEMORY \_ BLOCK \_ TYPE \\
		\circchannel kernel \_ deallocated \_ area \_ used \_ block : KERNEL \_ ID \_ TYPE \\
		
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel kernel \_ create \_ virtual \_ memory \_ block : KERNEL \_ ID \_ TYPE \cross PAGE \_ TYPE \cross UNSIGNED \_ INTEGER \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel kernel \_ created \_ virtual \_ memory \_ block : KERNEL \_ ID \_ TYPE \cross MEMORY \_ BLOCK \_ TYPE \\
		
		\circchannel kernel \_ create \_ process \_ virtual \_ memory : KERNEL \_ ID \_ TYPE \cross \power PAGE \_ TYPE \cross UNSIGNED \_ \\
		\t1 \ \ \ \ \ \; INTEGER \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		\circchannel kernel \_ created \_ process \_ virtual \_ memory : KERNEL \_ ID \_ TYPE \cross PROCESS \_ VIRTUAL \_ MEMORY \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		
		\circchannel kernel \_ full \_ load \_ process \_ pages : KERNEL \_ ID \_ TYPE \cross SYSTEM \_ ADDRESS \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; EXECUTABLE \_ FILE \_ TYPE \\
		\circchannel kernel \_ full \_ loaded \_ process \_ pages : KERNEL \_ ID \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		
		\circchannel kernel \_ init \_ system \_ clock \\
		\circchannel kernel \_ inited \_ system \_ clock \\
		
		\circchannel kernel \_ request \_ system \_ time : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ system \_ time : KERNEL \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel kernel \_ request \_ high \_ precision \_ time : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ high \_ precision \_ time : KERNEL \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel kernel \_ reset \_ high \_ precision \_ timer : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ have \_ reset \_ high \_ precision \_ timer : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ set \_ high \_ precision \_ timer \_ alarm : KERNEL \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ end \_ high \_ precision \_ timer : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ ended \_ high \_ precision \_ timer : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ request \_ interrupt \_ time : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ interrupt \_ time : KERNEL \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel kernel \_ mask \_ interrupt : KERNEL \_ ID \_ TYPE \cross INTERRUPT \_ TYPE \\
		\circchannel kernel \_ masked \_ interrupt : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ unmask \_ interrupt : KERNEL \_ ID \_ TYPE \cross INTERRUPT \_ TYPE \\
		\circchannel kernel \_ unmasked \_ interrupt : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ enable \_ interrupt : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ enabled \_ interrupt : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ disable \_ interrupt : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ disabled \_ interrupt : KERNEL \_ ID \_ TYPE \\
		
		\circchannel kernel \_ init \_ interrupt \_ handler : PAGE \_ TABLE \_ TYPE \\
		\circchannel interrupt \_ handler \_ request \_ interrupt \_ stack : UNSIGNED \_ INTEGER \_ TYPE \\
		\circchannel interrupt \_ handler \_ get \_ interrupt \_ stack : MEMORY \_ BLOCK \_ TYPE \\
		\circchannel kernel \_ inited \_ interrupt \_ handler \\
		
		\circchannel interrupt \_ handler \_ invoke \_ kernel \\
		\circchannel kernel \_ continue \_ interrupted \_ process : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ request \_ interrupted \_ process \_ context : KERNEL \_ ID \_ TYPE \\
		\circchannel kernel \_ get \_ interrupted \_ process \_ context : KERNEL \_ ID \_ TYPE \cross CPU \_ REGISTER \_ TYPE \cross PAGE \_ \\
		\t1 \ \ \ \ \ \; TABLE \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel error \_ process \_ id : PROCESS \_ ID \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ operating \_ mode : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ status : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ operating \_ mode : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ names : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ ids : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ process \_ ids : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ space : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ period : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ state : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ periodic \_ start : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ delayed \_ periodic \_ start : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ kind : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ period : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ time \_ capacity : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ lock \_ level : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ id : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ status : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ create \_ process : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ priority : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend \_ self : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ resume : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop \_ self : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ start : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ delayed \_ start : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ lock \_ preemption : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ unlock \_ preemption : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ my \_ id : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ current \_ time : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ time : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ release \_ point : PARTITION \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ timed \_ wait : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ periodic \_ wait : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ time : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ handler \_ invoke \_ service \_ routine \_ replenish : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel suspended \_ process \_ get \_ resumed : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel time \_ out \_ expired : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ end : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel partition \_ kernel \_ start \_ service : PARTITION \_ ID \_ TYPE \cross OPTION \_ TYPE \\
		\circchannel partition \_ kernel \_ end \_ service : PARTITION \_ ID \_ TYPE \\
		
		\circchannel partition \_ kernel \_ start \_ process \_ scheduler : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ end \_ process \_ scheduler : PARTITION \_ ID \_ TYPE \\
		
		\circchannel partition \_ kernel \_ enable \_ error \_ handler : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ enabled \_ error \_ handler : PARTITION \_ ID \_ TYPE \\
		
		\circchannel partition \_ kernel \_ invoke \_ health \_ monitor : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel general \_ process \_ scheduling : PARTITION \_ ID \_ TYPE \\
		\circchannel specific \_ process \_ scheduling : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel core \_ kernel \_ init \_ partition \_ kernel : PARTITION \_ ID \_ TYPE \cross PAGE \_ TABLE \_ TYPE \\
		\circchannel core \_ kernel \_ inited \_ partition \_ kernel : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ get \_ operating \_ mode : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ operating \_ mode \_ output : PARTITION \_ ID \_ TYPE \cross OPERATING \_ MODE \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ operating \_ mode \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ get \_ partition \_ status : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ partition \_ status \_ output : PARTITION \_ ID \_ TYPE \cross PARTITION \_ STATUS \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ partition \_ status \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ set \_ operating \_ mode : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ set \_ operating \_ mode \_ input : PARTITION \_ ID \_ TYPE \cross OPERATING \_ MODE \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ set \_ operating \_ mode \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ get \_ next \_ periodic \_ start : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ output : PARTITION \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ input : PARTITION \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ output : PARTITION \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ get \_ lock \_ level : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ lock \_ level \_ output : PARTITION \_ ID \_ TYPE \cross LOCK \_ LEVEL \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ get \_ lock \_ level \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ reset \_ lock \_ level : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ reset \_ lock \_ level \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel core \_ kernel \_ service \_ increase \_ lock \_ level : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ increase \_ lock \_ level \_ return : PARTITION \_ ID \_ TYPE \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel core \_ kernel \_ service \_ decrease \_ lock \_ level : PARTITION \_ ID \_ TYPE \\
		\circchannel core \_ kernel \_ service \_ decrease \_ lock \_ level \_ return : PARTITION \_ ID \_ TYPE \\
		
		\circchannel partition \_ kernel \_ continue \_ execution : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ suspend \_ execution : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ suspended \_ execution : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ idle \_ execution : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ prepare \_ execution : PARTITION \_ ID \_ TYPE \\
		\circchannel partition \_ kernel \_ update \_ system \_ time : PARTITION \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel partition \_ kernel \_ start \_ execution : PARTITION \_ ID \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel system \_ call : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross SYSTEM \_ CALL \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross OPERATING \_ MODE \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ partition \_ status \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PARTITION \_ STATUS \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross OPERATING \_ MODE \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ names \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross \power PROCESS \_ NAME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross \power PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ free \_ process \_ ids \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross \power PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ free \_ space \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \cross UNSIGNED \_ INTEGER \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ partition \_ period \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ STATE \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ next \_ periodic \_ start \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ KIND \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ period \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ period \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross LOCK \_ LEVEL \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ id \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ NAME \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ id \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ status \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ process \_ status \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross PROCESS \_ STATUS \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ create \_ process \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ATTRIBUTE \_ TYPE \cross EXECUTABLE \_ FILE \_ TYPE \cross PATH \_ TYPE \cross PATH \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ create \_ process \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ set \_ priority \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \cross PRIORITY \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ suspend \_ self \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ suspend \_ self \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; BOOLEAN \\
		
		\circchannel system \_ call \_ service \_ routine \_ suspend \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ suspend \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; BOOLEAN \\
		
		\circchannel system \_ call \_ service \_ routine \_ resume \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ stop \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ start \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \cross OPERATING \_ \\
		\t1 \ \ \ \ \ \; MODE \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ delayed \_ start \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross OPERATING \_ MODE \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ lock \_ preemption \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross LOCK \_ LEVEL \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ unlock \_ preemption \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross LOCK \_ LEVEL \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ partition \_ time \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ \\
		\t1 \ \ \ \ \ \; TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ \\
		\t1 \ \ \ \ \ \; ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ timed \_ wait \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ periodic \_ wait \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		
		\circchannel system \_ call \_ service \_ routine \_ get \_ time \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel system \_ call \_ service \_ routine \_ replenish \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel system \_ call \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel apex \_ function \_ request \_ executable \_ file : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PATH \_ TYPE \\
		\circchannel apex \_ function \_ get \_ executable \_ file : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; EXECUTABLE \_ FILE \_ TYPE \\
	\end{array}
\begin{array}{ll}
		\circchannel apex \_ function \_ return \_ code : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross RETURN \_ CODE \_ \\
		\t1 \ \ \ \ \ \; TYPE
	\end{array}
\begin{array}{ll}
		\circchannel apex \_ function \_ get \_ partition \_ status : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ partition \_ status \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PARTITION \_ STATUS \_ TYPE \\
		\circchannel apex \_ function \_ get \_ partition \_ status \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ set \_ operating \_ mode : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ set \_ operating \_ mode \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; OPERATING \_ MODE \_ TYPE \\
		\circchannel apex \_ function \_ set \_ operating \_ mode \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ get \_ process \_ id : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ id \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ NAME \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ id \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ id \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ get \_ process \_ status : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ status \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ status \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ STATUS \_ TYPE \\
		\circchannel apex \_ function \_ get \_ process \_ status \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ create \_ process : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ create \_ process \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ATTRIBUTE \_ TYPE \cross PATH \_ TYPE \cross PATH \_ TYPE \\
		\circchannel apex \_ function \_ create \_ process \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ create \_ process \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ set \_ priority : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ set \_ priority \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \cross PRIORITY \_ TYPE \\
		\circchannel apex \_ function \_ set \_ priority \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{ll}
		\circchannel apex \_ function \_ suspend \_ self : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ suspend \_ self \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \\
		\circchannel apex \_ function \_ suspend \_ self \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ suspend : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ suspend \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ suspend \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ resume : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ resume \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ resume \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ stop \_ self : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ stop : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ stop \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ stop \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ start : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ start \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ start \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ delayed \_ start : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ delayed \_ start \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \cross SYSTEM \_ TIME \_ TYPE \\
		\circchannel apex \_ function \_ delayed \_ start \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ lock \_ preemption : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ lock \_ preemption \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; LOCK \_ LEVEL \_ TYPE \\
		\circchannel apex \_ function \_ lock \_ preemption \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ unlock \_ preemption : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ unlock \_ preemption \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; LOCK \_ LEVEL \_ TYPE \\
		\circchannel apex \_ function \_ unlock \_ preemption \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ get \_ my \_ id : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ my \_ id \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ my \_ id \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ timed \_ wait : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ timed \_ wait \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \\
		\circchannel apex \_ function \_ timed \_ wait \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ periodic \_ wait : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ periodic \_ wait \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ get \_ time : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ get \_ time \_ output : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \\
		\circchannel apex \_ function \_ get \_ time \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		
		\circchannel apex \_ function \_ replenish : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
		\circchannel apex \_ function \_ replenish \_ input : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \cross \\
		\t1 \ \ \ \ \ \; SYSTEM \_ TIME \_ TYPE \\
		\circchannel apex \_ function \_ replenish \_ return : PARTITION \_ ID \_ TYPE \cross PROCESS \_ ID \_ TYPE \\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & InitCPURegisters \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SavePart & \circdef & \circvar cpureg : CPU \_ REGISTER \_ TYPE \circspot \\
							&& context \_ switching \_ save \_ part \_ cpu \_ registers \circthen SavePartCPURegister[cpureg/cpureg!] \circseq \\
							&& context \_ switching \_ saved \_ part \_ cpu \_ registers \ !cpureg \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SaveAll & \circdef & \circvar cpureg : CPU \_ REGISTER \_ TYPE \circspot \\
						   && context \_ switching \_ save \_ all \_ cpu \_ registers \circthen SaveAllCPURegister[cpureg/cpureg!] \circseq \\
						   && context \_ switching \_ saved \_ all \_ cpu \_ registers \ !cpureg \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RestorePart & \circdef & context \_ switching \_ restore \_ part \_ cpu \_ registers \ ?cpureg \circthen \\
							   && RestorePartCPURegister[cpureg/cpureg?] \circseq \\
							   && context \_ switching \_ restored \_ part \_ cpu \_ registers \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RestoreAll & \circdef & context \_ switching \_ restore \_ all \_ cpu \_ registers \ ?cpureg \circthen \\
							  && RestoreAllCPURegister[cpureg/cpureg?] \circseq \\
							  && context \_ switching \_ restored \_ all \_ cpu \_ registers \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetStackSegment & \circdef & context \_ switching \_ set \_ stack \_ segment \_ registers \ ?ssreg \circthen SetStackSegRegister[ssreg/ssreg?] \circseq \\
								   && context \_ switching \_ have \_ set \_ stack \_ segment \_ registers \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetIFOn & \circdef & interrupt \_ controlling \_ enable \_ interrupt \circthen PSWRegisters.IF := 1 \circseq \\
						   && interrupt \_ controlling \_ enabled \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetIFOff & \circdef & interrupt \_ controlling \_ disable \_ interrupt \circthen PSWRegisters.IF := 0 \circseq \\
							&& interrupt \_ controlling \_ disabled \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CPURegisterService & \circdef & SavePart \extchoice SaveAll \extchoice RestorePart \extchoice RestoreAll \extchoice SetIFOn \extchoice SetIFOff \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptResponse \_ Pre & \circdef & \lcircguard PSWRegisters.IF=1 \rcircguard \circguard interrupt \ ?i \circthen interrupt \_ acknowledged \circthen \\
											&& interrupt \_ handler \_ start \_ interrupt \_ handling \ !i \circthen \Skip \\
											&& \extchoice \lcircguard PSWRegisters.IF=0 \rcircguard \circguard \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptResponse \_ Pro & \circdef & interrupt \_ handler \_ finish \_ interrupt \_ handling \ ?i \circthen \\
											&& interrupt \_ handled \ !i \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptResponse & \circdef & InterruptResponse \_ Pre \extchoice InterruptResponse \_ Pro \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExceptionResponse \_ Pre & \circdef & exception \ ?e \circthen exception \_ handler \_ start \_ exception \_ handling \ !e \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExceptionResponse \_ Pro & \circdef & exception \_ handler \_ finish \_ exception \_ handling \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExceptionResponse & \circdef & ExceptionResponse \_ Pre \extchoice ExceptionResponse \_ Pro \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		CPUService & \circdef & CPURegisterService \extchoice InterruptResponse \extchoice ExceptionResponse \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecCPUService & \circdef & \circmu X \circspot CPUService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init & \circthen & (Initialize \circseq ExecCPUService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & PageTableBuffer := \emptyset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetPageTableBuffer & \circdef & context \_ switching \_ set \_ page \_ table \ ?pt \circthen PageTableBuffer := pt \circseq \\
									  && context \_ switching \_ have \_ set \_ page \_ table \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Translate & \circdef & \circvar la,pa : SYSTEM \_ ADDRESS \_ TYPE \circspot \\
							 && cpu \_ request \_ logical \_ address \_ translation \ ?seg \ ?limit \ ?offset \circthen \\
							 && \left(
							 	\begin{array}{ll}
							 		\circif & (offset > limit) \circthen logical \_ address \_ translation \_ fail \circthen \\
							 				& exception \ !ACCESS \_ VIOLATION \circthen \Skip \\
							 		\circelse & (offset \leq limit) \circthen la := seg + offset \circseq \\
							 				  & \left(
							 				  	\begin{array}{ll}
							 				  		\circif & (\mathit{getpage}(la) \notin \dom PageTableBuffer) \circthen \\
							 				  				& logical \_ address \_ translation \_ fail \circthen \\
							 				  				& exception \ !PAGE \_ FAULT \circthen \Skip \\
							 				  		\circelse & (\mathit{getpage}(la) \in \dom PageTableBuffer) \circthen \\
							 				  				  & TransLinearAddress[la/la?,pa/pa!] \circseq \\
							 				  				  & cpu \_ get \_ logical \_ address \_ translation \ !pa \circthen \Skip \\
							 				  		\circfi
							 				  	\end{array}
							 				  	\right) \\
							 		\circfi
							 	\end{array}
							 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetPageTableBuffer & \circdef & context \_ switching \_ request \_ page \_ table \circthen \\
									  && context \_ switching \_ get \_ page \_ table \ !PageTableBuffer \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		MMUService & \circdef & SetPageTableBuffer \extchoice Translate \extchoice GetPageTableBuffer \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecMMUService & \circdef & \circmu X \circspot MMUService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init \circthen (Initialize \circseq ExecMMUService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & Store := \emptyset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Read & \circdef & cpu \_ receive \_ data \_ from \_ main \_ memory \ ?a \circthen \\
						&& cpu \_ received \_ data \_ from \_ main \_ memory \ !Store(a) \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Write & \circdef & cpu \_ send \_ data \_ to \_ main \_ memory \ ?a \ ?data \circthen Store(a) := data \\
						 && cpu \_ sent \_ data \_ to \_ main \_ memory \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Load & \circdef & memory \_ management \_ load \_ page \_ into \_ main \_ memory \ ?page \ ?piece \circthen \\
						&& LoadPage[page/page?,piece/piece?] \circseq \\
						&& memory \_ management \_ loaded \_ page \_ into \_ main \_ memory \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Extract & \circdef & \circvar piece : PIECE \_ TYPE \circspot \\
						   && memory \_ management \_ extract \_ page \_ from \_ main \_ memory \ ?page \circthen \\
						   && ExtractPage[page/page?,piece/piece!] \circseq \\
						   && memory \_ management \_ extracted \_ page \_ from \_ main \_ memory \ !piece \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		MainMemoryService & \circdef & Read \extchoice Write \extchoice Load \extchoice Extract \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecMainMemoryService & \circdef & \circmu X \circspot MainMemoryService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init \circthen (Initialize \circseq ExecMainMemoryService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & Value := 0_{PSU} \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RunClockPause & \circdef & \circmu X \circspot (\textbf{wait}(1) \circseq Value := Value + 1_{PSU} \circseq clock \_ pause) \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RTClockService & \circdef & system \_ clock \_ request \_ current \_ time \circthen \\
								  && system \_ clock \_ get \_ current \_ time \ !Value \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecRTClockService & \circdef & \circmu X \circspot RTClockService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot rtclock \_ power \_ on \circthen (Initialize \circseq RunClockPause \interleave ExecRTClockService) \Delta rtclock \_ power \_ off \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & InitTimer[ClockTickInterval/p?] \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ClockTick & \circdef & clock \_ pause \circthen Value := Value + 1_{PSU} \circseq \\
							 && \left(
					   			\begin{array}{ll}
							   		\circif & (Value \neq Period) \circthen \Skip \\
							   		\circelse & (Value = Period) \circthen Value := 0_{PSU} \circseq \\
										 	  & hardware \_ interrupts \ !CLOCK \_ TICK \circthen \Skip \\	
							   		\circfi \\
					   			\end{array}
					   			\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RunClockTick & \circdef & \circmu X \circspot ClockTick \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init \circthen (Initialize \circseq RunClockTick) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & InitHPTimer \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ClockTick & \circdef & clock \_ pause \circthen Value := Value + 1_{PSU} \circseq \\
							 && \left(
								\begin{array}{ll}
								  	\circif & (Value \neq Alarm) \circthen \Skip \\
								  	\circelse & (Value = Alarm) \circthen \\
								  			  & hardware \_ interrupts \ !CLOCK \_ TICK \circthen \Skip \\
								  	\circfi
								\end{array}
								\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RunClockTick & \circdef & \circmu X \circspot ClockTick \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetTime & \circdef & system \_ clock \_ request \_ high \_ precision \_ time \circthen \\
						   && system \_ clock \_ get \_ high \_ precision \_ time \ !Value \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetAlarm & \circdef & system \_ clock \_ set \_ high \_ precision \_ timer \_ alarm \ ?a \circthen Alarm := a \circseq \\
							&& system \_ clock \_ have \_ set \_ high \_ precision \_ timer \_ alarm \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		HPTimerService & \circdef & GetTime \extchoice SetAlarm \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecHPTimerService & \circdef & \circmu X \circspot HPTimerService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ResetHPTimer & \circdef & system \_ clock \_ reset \_ high \_ precision \_ timer \circthen InitHPTimer \circseq \\
								&& system \_ clock \_ have \_ reset \_ high \_ precision \_ timer \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		EndHPTimer & \circdef & system \_ clock \_ end \_ high \_ precision \_ timer \circthen Alarm := LIMIT_{PSU} \circseq \\
							  && system \_ clock \_ ended \_ high \_ precision \_ timer \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RunHPTimer & \circdef & \circmu X \circspot (ResetHPTimer \circseq (RunClockInterrupt \ \interleave \ ExecHPTimerService) \Delta EndHPTimer) \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init \circthen (Initialize \circseq RunHPTimer) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset IRR \_ PR & == & \lchanset irregister \_ report \_ new \_ interrupt \rchanset \\
		\circchannelset PR \_ ISR & == & \lchanset priority \_ resolver \_ report \_ new \_ interrupt \rchanset \\
		\circchannelset ISR \_ IRR & == & \lchanset isregister \_ service \_ new \_ interrupt,isregister \_ demand \_ new \_ interrupt \rchanset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circchannelset ICChannels & == & IRR \_ PR \cup PR \_ ISR \cup ISR \_ IRR \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & InitInterruptController \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IRRService \_ Pre_1 & \circdef & \circvar rints : \power INTERRUPT \_ TYPE \circspot \\
									   && hardware \_ interrupts \ ?i \circthen IRRegister(i) := 1 \circseq GetRequestInterrupts[rints/ints] \circseq \\
									   && \left(
									   	  \begin{array}{ll}
									   		  \circif & (i > min(rints)) \circthen \Skip \\
									   		  \circelse & (i = min(rints)) \circthen irregister \_ report \_ new \_ interrupt \ !i \circthen \Skip \\
									   		  \circfi
									   	  \end{array}
									   	  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IRRService \_ Pre_2 & \circdef & \circvar rints : \power INTERRUPT \_ TYPE \circspot \\
									   && isregister \_ demand \_ new \_ interrupt \circthen GetRequestInterrupts[rints/ints] \circseq \\
									   && \left(
									      \begin{array}{ll}
									   		  \circif & (rints = \emptyset) \circthen \Skip \\
									   		  \circelse & (rints \neq \emptyset) \circthen irregister \_ report \_ new \_ interrupt \ !min(rints) \circthen \Skip \\
									   		  \circfi
									      \end{array}
									      \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IRRService \_ Pro & \circdef & isregister \_ service \_ new \_ interrupt \ ?i \circthen IRRegister(i) := 0 \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IRRService & \circdef & IRRService \_ Pre_1 \extchoice IRRService \_ Pre_2 \extchoice IRRService \_ Pro \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecIRRService & \circdef & \circmu X \circspot IRRService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IMRService \_ Mask & \circdef & interrupt \_ controlling \_ mask \_ interrupt \ ?i \circthen IMRegister(i) := 1 \circseq \\
									  && interrupt \_ controlling \_ masked \_ interrupt \circthen \Skip \\	
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IMRService \_ Unmask & \circdef & interrupt \_ controlling \_ unmask \_ interrupt \ ?i \circthen IMRegister(i) := 0 \circseq \\
										&& interrupt \_ controlling \_ unmasked \_ interrupt \circthen \Skip \\	
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IMRService & \circdef & IMRService \_ Mask \extchoice IMRService \_ Unmask \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecIMRService & \circdef & \circmu X \circspot IMRService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		PRService & \circdef & \circvar mints,isints : \power INTERRUPT \_ TYPE \circspot \\
							 && irregister \_ report \_ new \_ interrupt \ ?i \circthen GetMaskedInterrupts[mints/ints!] \circseq \\
							 && \left(
								\begin{array}{ll}
									\circif & (i \in mints) \circthen \Skip \\
									\circelse & (i \notin mints) \circthen GetInServiceInterrupts[isints/ints!] \circseq \\
										   	  & \left(
										   		\begin{array}{ll}
										   			\circif & (isints = \emptyset) \circthen \\
										   					& priority \_ resolver \_ report \_ new \_ interrupt \ !i \circthen \Skip \\
										   			\circelse & (isints \neq \emptyset) \circthen \\
										   			 	   	  & \left(
										   			 	   		\begin{array}{ll}
										   			 	   			\circif & (min(isints) \leq i)) \circthen \Skip \\
										   			 	   			\circelse & (min(isints) > i) \circthen \\
										   			 	   			 	   	  & priority \_ resolver \_ report \_ new \_ interrupt \\
										   			 	   			 	   	  & !i \circthen \Skip \\
										   			 	   			\circfi
										   			 	   		\end{array}
										   			 	   		\right) \\
										   			\circfi
										   		\end{array}
										   		\right) \\
									\circfi
								\end{array}
								\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecPRService & \circdef & \circmu X \circspot PRService \circseq X \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		ISRService \_ Pre & \circdef & priority \_ resolver \_ report \_ new \_ interrupt \ ?i \circthen ISRegister(i) := 1 \circseq \\
							  		 && isregister \_ service \_ new \_ interrupt \ !i \circthen \\
							  		 && interrupt \ !i \circthen interrupt \_ acknowledged \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ISRService \_ Pro & \circdef & \circvar isints : \power INTERRUPT \_ TYPE \circspot \\
									 && interrupt \_ handled \ ?i \circthen ISRegister(i) := 0 \circseq GetInServiceInterrupts[isints/s!] \circseq \\
									 && \left(
									 	\begin{array}{ll}
									 		\circif & (isints \neq \emptyset) \circthen \Skip \\
									 		\circelse & (isints = \emptyset) \circthen isregister \_ demand \_ new \_ interrupt \circthen \Skip \\
									 		\circfi
									 	\end{array}
									 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ISRService & \circdef & ISRService \_ Pre \extchoice ISRService \_ Pro \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecISRService & \circdef & \circmu X \circspot ISRService \circseq X \\
		\\
	\end{array}
	\\	
	\begin{array}{lll}
		ExecInterruptControllerService & \circdef & ExecIMRService \interleave (ExecIRRService \lpar ICChannels \rpar ExecPRService \\
												  && \lpar ICChannels \rpar ExecISRService) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circspot module \_ init \circthen (Initialize \circseq ExecInterruptControllerService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset CPU \_ IC & == & \lchanset interrupt,interrupt \_ acknowledged,interrupt \_ handled \rchanset \\
		\circchannelset CPU \_ MMU & == & \lchanset cpu \_ request \_ logical \_ address \_ translation, \\
										&& \ \: ~ logical \_ address \_ translation \_ fail,exception, \\
										&& \ \: ~ cpu \_ get \_ logical \_ address \_ translation \rchanset \\
		\circchannelset CPU \_ MEMORY & == & \lchanset cpu \_ receive \_ data \_ from \_ main \_ memory, \\
										   && \ \: ~ cpu \_ received \_ data \_ from \_ main \_ memory, \\
										   && \ \: ~ cpu \_ send \_ data \_ to \_ main \_ memory, \\
										   && \ \: ~ cpu \_ sent \_ data \_ to \_ main \_ memory \rchanset \\
		\circchannelset RTC \_ TIMER & == & \lchanset clock \_ pause \rchanset \\
		\circchannelset RTC \_ HPTIMER & == & \lchanset clock \_ pause \rchanset \\
		\circchannelset TIMER \_ IC & == & \lchanset hardware \_ interrupts \rchanset \\
		\circchannelset HPTIMER \_ IC & == & \lchanset hardware \_ interrupts \rchanset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circchannelset CHLayerChannels & == & CPU \_ IC \cup CPU \_ MMU \cup CPU \_ MEMORY \\
											 && \cup RTC \_ TIMER \cup RTC \_ HPTIMER \\
											 && \cup TIMER \_ IC \cup HPTIMER \_ IC \\
		\\
	\end{array}
\begin{array}{lll}
		CPU \lpar CHLayerChannels \rpar MemoryManagementUnit \lpar CHLayerChannels \rpar MainMemory \\
		\lpar CHLayerChannels \rpar RTClock \lpar CHLayerChannels \rpar Timer \lpar CHLayerChannels \rpar HPTimer \\
		\lpar CHLayerChannels \rpar InterruptController \\
		\\
	\end{array}
\begin{array}{lll}
		SwitchOut \_ IntHandler & \circdef & interrupt \_ handler \_ save \_ context \circthen \\
										   && context \_ switching \_ save \_ all \_ cpu \_ registers \circthen \\
										   && context \_ switching \_ saved \_ all \_ cpu \_ registers \ ?cpureg \circthen \\
										   && context \_ switching \_ request \_ page \_ table \circthen \\
										   && context \_ switching \_ get \_ page \_ table \ ?pt \circthen \\
										   && interrupt \_ handler \_ saved \_ context \ !cpureg \ !pt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SwitchIn \_ IntHandler & \circdef & interrupt \_ handler \_ restore \_ context \ ?cpureg \ ?pt \circthen \\
										  && context \_ switching \_ restore \_ all \_ cpu \_ registers \ !cpureg  \circthen \\
										  && context \_ switching \_ restored \_ all \_ cpu \_ registers \circthen \\
										  && context \_ switching \_ set \_ page \_ table \ !pt \circthen \\
										  && context \_ switching \_ have \_ set \_ page \_ table \circthen \\
										  && interrupt \_ handler \_ restored \_ context \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SwitchStack \_ IntHandler & \circdef & interrupt \_ handler \_ switch \_ stack \ ?ssreg \ ?pt \circthen \\
											 && context \_ switching \_ set \_ stack \_ segment \_ registers \ !ssreg \circthen \\
											 && context \_ switching \_ have \_ set \_ stack \_ segment \_ registers \circthen \\
											 && context \_ switching \_ set \_ page \_ table \ !pt \circthen \\
											 && context \_ switching \_ have \_ set \_ page \_ table \circthen \\
											 && interrupt \_ handler \_ switched \_ stack \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ContextSwitching \_ IntHandler & \circdef & SwitchOut \_ IntHandler \extchoice SwitchIn \_ IntHandler \extchoice SwitchStack \_ IntHandler \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SwitchOut \_ Kernel & \circdef & kernel \_ save \_ context.kernelid \ ?option \circthen \\
									   && \left(
									   	  \begin{array}{ll}
									   		  \circif & (option = PART) \circthen \\
									   		  		  & context \_ switching \_ save \_ part \_ cpu \_ registers \circthen \\
									   		  		  & context \_ switching \_ saved \_ part \_ cpu \_ registers \ ?cpureg \circthen \\
									   		  		  & context \_ switching \_ request \_ page \_ table \circthen \\
									   		  		  & context \_ switching \_ get \_ page \_ table \ ?pt \circthen \\
									   		  		  & kernel \_ saved \_ context.kernelid \ !cpureg \ !pt \circthen \Skip \\
									   		  \circelse & (option = ALL) \circthen \\
									   		  			& context \_ switching \_ save \_ all \_ cpu \_ registers \circthen \\
									   		  			& context \_ switching \_ saved \_ all \_ cpu \_ registers \ ?cpureg \circthen \\
									   		  			& context \_ switching \_ request \_ page \_ table \circthen \\
									   		  			& context \_ switching \_ get \_ page \_ table \ ?pt \circthen \\
									   		  			& kernel \_ saved \_ context.kernelid \ !cpureg \ !pt \circthen \Skip \\
									   		  \circfi
									   	  \end{array}
									   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SwitchIn \_ Kernel & \circdef & kernel \_ restore \_ context.kernelid \ ?option \ ?cpureg \ ?pt \circthen \\
									  && \left(
									  	 \begin{array}{ll}
									  		 \circif & (option = PART) \circthen \\
									  		 		 & context \_ switching \_ restore \_ part \_ cpu \_ registers \ !cpureg \circthen \\
									  		 		 & context \_ switching \_ restored \_ part \_ cpu \_ registers \circthen \\
									  		 		 & context \_ switching \_ set \_ page \_ table \ !pt \circthen \\
									  		 		 & context \_ switching \_ have \_ set \_ page \_ table \circthen \\
									  		 		 & kernel \_ restored \_ context.kernelid \circthen \Skip \\
									  		 \circelse & (option = ALL) \circthen \\
									  		 		   & context \_ switching \_ restore \_ all \_ cpu \_ registers \ !cpureg \circthen \\
									  		 		   & context \_ switching \_ restored \_ all \_ cpu \_ registers \circthen \\
									  		 		   & context \_ switching \_ set \_ page \_ table \ !pt \circthen \\
									  		 		   & context \_ switching \_ have \_ set \_ page \_ table \circthen \\
									  		 		   & kernel \_ restored \_ context.kernelid \circthen \Skip \\
									  		 \circfi
									  	 \end{array}
									  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SwitchStack \_ Kernel & \circdef & kernel \_ switch \_ stack.kernelid \ ?ssreg \ ?pt \circthen \\
										 && context \_ switching \_ set \_ stack \_ segment \_ registers \ !ssreg \circthen \\
										 && context \_ switching \_ have \_ set \_ stack \_ segment \_ registers \circthen \\
										 && context \_ switching \_ set \_ page \_ table \ !pt \circthen \\
										 && context \_ switching \_ have \_ set \_ page \_ table \circthen \\
										 && kernel \_ switched \_ stack.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ContextSwitching \_ Kernel & \circdef & SwitchOut \_ Kernel \extchoice SwitchIn \_ Kernel \extchoice SwitchStack \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ContextSwitching & \circdef & ContextSwitching \_ IntHandler \extchoice ContextSwitching \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecContextSwitching & \circdef & \circmu X \circspot ContextSwitching \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen ExecContextSwitching \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & kernel \_ init \_ memory \_ management \ ?areamm \circthen InitMemoryManagement[areamm/areamm?] \circseq \\
							  && kernel \_ inited \_ memory \_ management \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetAreaMemoryManagementRef & \circdef & kernel \_ set \_ area \_ memory \_ management \_ reference.kernelid \ ?areamm \circthen \\
											  && AreaMemoryManagementRef := areamm \circseq \\
											  && kernel \_ have \_ set \_ area \_ memory \_ management \_ reference.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetAreaMemoryManagementRef & \circdef & kernel \_ request \_ area \_ memory \_ management \_ reference.kernelid \circthen \\
											  && kernel \_ get \_ area \_ memory \_ management \_ reference.kernelid \\
											  && !AreaMemoryManagementRef \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetAreaFreePages & \circdef & kernel \_ request \_ area \_ free \_ pages.kernelid \circthen  \\
									&& kernel \_ get \_ area \_ free \_ pages.kernelid \ !\#(AreaMemoryManagementRef.Free) \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetAreaFreeBlock & \circdef & \circvar maxblock : MEMORY \_ BLOCK \_ TYPE \circspot \\
									&& kernel \_ request \_ area \_ free \_ block.kernelid \circthen GetMaxFreeBlock[maxblock/maxblock!] \circseq \\
									&& kernel \_ get \_ area \_ free \_ block.kernelid \ !(maxblock.Size) \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		AllocAreaFreePage & \circdef & \circvar pages : \power PAGE \_ TYPE \circspot \\
									 && kernel \_ allocate \_ area \_ free \_ pages.kernelid \ ?n \circthen \\
									 && AllocPhysicalMemoryPage[n/n?,pages/pages!] \circseq \\
									 && kernel \_ allocated \_ area \_ free \_ pages.kernelid \ !pages \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		AllocAreaFreeBlock & \circdef & \circvar block : MEMORY \_ BLOCK \_ TYPE \circspot \\
									  && kernel \_ allocate \_ area \_ free \_ block.kernelid \ ?size \circthen \\
									  && AllocPhysicalMemoryBlock[size/size?,block/block!] \circseq \\
									  && kernel \_ allocated \_ area \_ free \_ block.kernelid \ !block \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		AllocAreaFreeSpace & \circdef & AllocAreaFreePage \extchoice AllocAreaFreeBlock \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		DeallocAreaUsedPage & \circdef & kernel \_ deallocate \_ area \_ used \_ pages.kernelid \ ?pages \circthen \\
									   && DeallocPhysicalMemoryPage[pages/pages?] \circseq \\
									   && kernel \_ deallocated \_ area \_ used \_ pages.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		DeallocAreaUsedBlock & \circdef & kernel \_ deallocate \_ area \_ used \_ block.kernelid \ ?block \circthen \\
										&& DeallocPhysicalMemoryPage[\mathit{totalpage}(block)/pages?] \circseq \\
										&& kernel \_ deallocated \_ area \_ used \_ block.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		DeallocAreaUsedSpace & \circdef & DeallocAreaUsedPage \extchoice DeallocAreaUsedBlock \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CreateVirtualMemoryBlock & \circdef & \circvar block : MEMORY \_ BLOCK \_ TYPE \circspot \\
											&& kernel \_ create \_ virtual \_ memory \_ block.kernelid \ ?start \ ?size \circthen \\
											&& CreateMemoryBlock[start/start?,size/size?,block/block!] \circseq \\
											&& kernel \_ created \_ virtual \_ memory \_ block.kernelid \ !block \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		CreateProcVirtualMemory & \circdef & \circvar block,stack,data,code : MEMORY \_ BLOCK \_ TYPE, \\
										   && procvm : PROCESS \_ VIRTUAL \_ MEMORY \_ TYPE \circspot \\
										   && kernel \_ create \_ process \_ virtual \_ memory.kernelid \ ?base \ ?stacksize \ ?datasize \\
										   && ?codesize \circthen CreateMemoryBlock[(PROCESS \_ VIRTUAL \_ ADDRESS \_ SPACE. \\
										   && Start)/start?,(stacksize + datasize + codesize)/size?,block/block!] \circseq \\
										   && CreateMemoryBlock[(PROCESS \_ VIRTUAL \_ ADDRESS \_ SPACE.Start)/start?, \\
										   && stacksize/size?,stack/block!] \circseq \\
										   && \left(
											  \begin{array}{ll}
										   		  \circif & (datasize = 0) \circthen data := NULL \_ BLOCK \circseq \\
										   				  & CreateMemoryBlock[\mathit{nextpage}(max(\mathit{blockspace}(stack)))/start?,codesize/ \\
										   				  & size?,code/block!] \circseq \\
										   				  & CreateProcessVirtualMemory[block/block?,base/base?,stack/stack?,data/ \\
										   				  & data?,code/code?,procvm/procvm!] \circseq \\
										   				  & kernel \_ created \_ process \_ virtual \_ memory.kernelid \ !procvm \circthen \Skip \\
										   		  \circelse & (datasize \neq 0) \circthen \\
															& CreateMemoryBlock[\mathit{nextpage}(max(\mathit{blockspace}(stack)))/start?,datasize/ \\
															& size?,data/block!] \circseq \\
															& CreateMemoryBlock[\mathit{nextpage}(max(\mathit{blockspace}(data)))/start?,codesize/ \\
															& size?,code/block!] \circseq \\
															& CreateProcessVirtualMemory[block/block?,base/base?,stack/stack?,data/ \\
															& data?,code/code?,procvm/procvm!] \circseq \\
															& kernel \_ created \_ process \_ virtual \_ memory.kernelid \ !procvm \circthen \Skip \\
										   		  \circfi
											  \end{array}
											  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		FullLoadProcPage & \circdef & \circvar pagetable : PAGE \_ TABLE \_ TYPE,procpages : seq[PIECE \_ TYPE] \circspot \\
									&& kernel \_ full \_ load \_ process \_ pages.kernelid \ ?procvm \ ?entrypoint \ ?exefile \circthen \\
									&& FullLoadProcPageTable[procvm/procvm?,entrypoint/entrypoint?,pagetable/pagetable!] \circseq \\
									&& kernel \_ full \_ loaded \_ process \_ pages.kernelid \ !pagetable \circthen \\
									&& pagetable := pagetable \ndres \mathit{totalpage}(procvm.Stack) \circseq \\
									&& procpages := \mathit{slide}(\mathit{paging}(exefile.Data) \cat \mathit{paging}(exefile.Code),\mathit{pagecount}(procvm.Stack. \\
									&& Size)) \circseq LoadPages(pagetable,procpages) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		LoadPages & \circdef & pagetable : PAGE \_ TABLE \_ TYPE,procpages : seq[PIECE \_ TYPE] \circspot \\
							 && \circvar p : PAGE \_ TYPE,i : \nat_1 \circspot \\
							 && \lcircguard pagetable \neq \emptyset \rcircguard \circguard p := \mathit{randompage}(\dom pagetable) \circseq \\
							 && i := 1 + \mathit{bintounsigned}(p - PROCESS \_ VIRTUAL \_ ADDRESS \_ SPACE.Start) \div PAGE \_ SIZE \circseq \\
							 && memory \_ management \_ load \_ page \_ into \_ main \_ memory \ !pagetable(p) \ !procpages(i) \circthen \\
							 && memory \_ management \_ loaded \_ page \_ into \_ main \_ memory \circthen LoadPages(\{ p \} \ndres pagetable,procpages) \\
							 && \extchoice \lcircguard pagetable = \emptyset \rcircguard \circguard \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		MemoryManagementService & \circdef & SetAreaMemoryManagementRef \\
										   && \extchoice GetAreaMemoryManagementRef \\
										   && \extchoice GetAreaFreePages \\
										   && \extchoice GetAreaFreeBlock \\
										   && \extchoice AllocAreaFreeSpace \\
										   && \extchoice DeallocAreaUsedSpace \\
										   && \extchoice CreateVirtualMemoryBlock \\
										   && \extchoice CreateProcVirtualMemory \\
										   && \extchoice FullLoadProcPage \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecMemoryManagementService & \circdef & \circmu X \circspot MemoryManagementService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen (Initialize \circseq ExecMemoryManagementService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & kernel \_ init \_ system \_ clock \circthen \\
							  && system \_ clock \_ request \_ current \_ time \circthen system \_ clock \_ get \_ current \_ time \ ?bt \circthen \\
							  && InitSystemClock[\mathit{bintosigned}(bt)/bt?,\mathit{bintosigned}(ClockTickInterval)/ti?] \circseq \\
							  && kernel \_ inited \_ system \_ clock \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetTime & \circdef & kernel \_ request \_ system \_ time.kernelid \circthen \\
						   && kernel \_ get \_ system \_ time.kernelid \ !Time \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetHPTime & \circdef & kernel \_ request \_ high \_ precision \_ time.kernelid \circthen \\
							 && system \_ clock \_ request \_ high \_ precision \_ time \circthen \\
							 && system \_ clock \_ get \_ high \_ precision \_ time \ ?hpt \circthen \\
							 && kernel \_ get \_ high \_ precision \_ time.kernelid \ !\mathit{bintosigned}(hpt) \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ResetHPTimer & \circdef & kernel \_ reset \_ high \_ precision \_ timer.kernelid \circthen \\
								&& system \_ clock \_ reset \_ high \_ precision \_ timer \circthen \\
								&& system \_ clock \_ have \_ reset \_ high \_ precision \_ timer \circthen \\
								&& kernel \_ have \_ reset \_ high \_ precision \_ timer.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SetHPAlarm & \circdef & kernel \_ set \_ high \_ precision \_ timer \_ alarm.kernelid \ ?a \circthen \\
							  && system \_ clock \_ set \_ high \_ precision \_ timer \_ alarm \ !\mathit{signedtobin}(a) \circthen \\
							  && system \_ clock \_ have \_ set \_ high \_ precision \_ timer \_ alarm \circthen \\
							  && kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		EndHPTimer & \circdef & kernel \_ end \_ high \_ precision \_ timer.kernelid \circthen \\
							  && system \_ clock \_ end \_ high \_ precision \_ timer \circthen \\
							  && system \_ clock \_ ended \_ high \_ precision \_ timer \circthen \\
							  && kernel \_ ended \_ high \_ precision \_ timer.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateTime & \circdef & isr \_ clocktick \_ update \_ system \_ time \circthen UpdateSystemClock \circseq \\
							  && isr \_ clocktick \_ updated \_ system \_ time \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateInterruptTime & \circdef & isr \_ clocktick \_ request \_ high \_ precision \_ time \circthen \\
									   && system \_ clock \_ request \_ high \_ precision \_ time \circthen \\
									   && system \_ clock \_ get \_ high \_ precision \_ time \ ?hpt \circthen InterruptTime := \mathit{bintosigned}(hpt) \circseq \\
									   && isr \_ clocktick \_ get \_ high \_ precision \_ time \ !hpt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		GetInterruptTime & \circdef & kernel \_ request \_ interrupt \_ time.kernelid \circthen \\
									&& kernel \_ get \_ interrupt \_ time.kernelid \ !InterruptTime \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SystemClockService & \circdef & GetTime \\
									  && \extchoice GetHPTime \\
									  && \extchoice ResetHPTimer \\
									  && \extchoice SetHPAlarm \\
									  && \extchoice EndHPTimer \\
									  && \extchoice UpdateTime \\
									  && \extchoice UpdateInterruptTime \\
									  && \extchoice GetInterruptTime \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecSystemClockService & \circdef & \circmu X \circspot SystemClockService \circseq X \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		\spot module \_ init \circthen (Initialize \circseq ExecSystemClockService) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		Mask \_ IntHandler & \circdef & interrupt \_ handler \_ mask \_ interrupt \ ?i \circthen \\
									  && interrupt \_ controlling \_ mask \_ interrupt \ !i \circthen \\
									  && interrupt \_ controlling \_ masked \_ interrupt \circthen \\
									  && interrupt \_ handler \_ masked \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Unmask \_ IntHandler & \circdef & interrupt \_ handler \_ unmask \_ interrupt \ ?i \circthen \\
										&& interrupt \_ controlling \_ unmask \_ interrupt \ !i \circthen \\
										&& interrupt \_ controlling \_ unmasked \_ interrupt \circthen \\
										&& interrupt \_ handler \_ unmasked \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptMaskService \_ IntHandler & \circdef & Mask \_ IntHandler \extchoice Unmask \_ IntHandler \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Mask \_ Kernel & \circdef & kernel \_ mask \_ interrupt.kernelid \ ?i \circthen interrupt \_ controlling \_ mask \_ interrupt \ !i \circthen \\
								  && interrupt \_ controlling \_ masked \_ interrupt \circthen kernel \_ masked \_ interrupt.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Unmask \_ Kernel & \circdef & kernel \_ unmask \_ interrupt.kernelid \ ?i \circthen interrupt \_ controlling \_ unmask \_ interrupt \ !i \circthen \\
						  			&& interrupt \_ controlling \_ unmasked \_ interrupt \circthen kernel \_ unmasked \_ interrupt.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptMaskService \_ Kernel & \circdef & Mask \_ Kernel \extchoice Unmask \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptMaskService & \circdef & InterruptMaskService \_ IntHandler \extchoice InterruptMaskService \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecInterruptMaskService & \circdef & \circmu X \circspot InterruptMaskService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Enable \_ IntHandler & \circdef & interrupt \_ handler \_ enable \_ interrupt \circthen \\
										&& interrupt \_ controlling \_ enable \_ interrupt \circthen \\
										&& interrupt \_ controlling \_ enabled \_ interrupt \circthen \\
										&& interrupt \_ handler \_ enabled \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Disable \_ IntHandler & \circdef & interrupt \_ handler \_ disable \_ interrupt \circthen \\
										 && interrupt \_ controlling \_ disable \_ interrupt \circthen \\
										 && interrupt \_ controlling \_ disabled \_ interrupt \circthen \\
										 && interrupt \_ handler \_ disabled \_ interrupt \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptEnableService \_ IntHandler & \circdef & Enable \_ IntHandler \extchoice Disable \_ IntHandler \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Enable \_ Kernel & \circdef & kernel \_ enable \_ interrupt.kernelid \circthen interrupt \_ controlling \_ enable \_ interrupt \circthen \\
						  			&& interrupt \_ controlling \_ enabled \_ interrupt \circthen kernel \_ enabled \_ interrupt.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Disable \_ Kernel & \circdef & kernel \_ disable \_ interrupt.kernelid \circthen interrupt \_ controlling \_ disable \_ interrupt \circthen \\
						   			 && interrupt \_ controlling \_ disabled \_ interrupt \circthen kernel \_ disabled \_ interrupt.kernelid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptEnableService \_ Kernel & \circdef & Enable \_ Kernel \extchoice Disable \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptEnableService & \circdef & InterruptEnableService \_ IntHandler \extchoice InterruptEnableService \_ Kernel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecInterruptEnableService & \circdef & \circmu X \circspot InterruptEnableService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecInterruptControlling & \circdef ExecInterruptMaskService \interleave ExecInterruptEnableService \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen ExecInterruptControlling \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset SelectISR & == & \lchanset interrupt \_ handler \_ invoke \_ service \_ routine \_ clocktick \rchanset \\
		\circchannelset ISRReturn & == & \lchanset interrupt \_ service \_ routine \_ end \rchanset \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & kernel \_ init \_ interrupt \_ handler \ ?pagetable \circthen \\
							  && interrupt \_ handler \_ request \_ interrupt \_ stack \ !(IntHandlerConfig.InterruptStackSize) \circthen \\
							  && interrupt \_ handler \_ get \_ interrupt \_ stack \ ?intstack \circthen \\
							  && InitInterruptHandler[intstack/intstack?,pagetable/pagetable?] \circseq \\
							  && kernel \_ inited \_ interrupt \_ handler \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptHandle \_ Pre & \circdef & \circvar ssreg : SSREGISTER \_ TYPE \circspot \\
										  && interrupt \_ handler \_ start \_ interrupt \_ handling \ ?i \circthen \\
										  && interrupt \_ handler \_ disable \_ interrupt \circthen interrupt \_ handler \_ disabled \_ interrupt \circthen \\
										  && interrupt \_ handler \_ save \_ context \circthen interrupt \_ handler \_ saved \_ context \ ?cpureg \ ?pt \circthen \\
										  && TempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat TempContext \circseq \\
										  && \left(
										  	 \begin{array}{ll}
										  		 \circif & ((first ~ (head ~ TempContext)).SSRegister.SS \neq InterruptStack.Start) \circthen \\
										  		 		 & CreateStackSegment[(InterruptStack.Start)/ss?,\mathit{unsignedtobin}(InterruptStack. \\
										  		 		 & Size)/sl?,0_{PSU}/bp?,0_{PSU}/sp?,ssreg/ssreg!] \circseq \\
										  		 		 & interrupt \_ handler \_ switch \_ stack \ !ssreg \ !KernelPageTableRef \circthen \\
										  		 		 & interrupt \_ handler \_ switched \_ stack \circthen \\
										  		 		 & interrupt \_ handler \_ enable \_ interrupt \circthen \\
										  		 		 & interrupt \_ handler \_ enabled \_ interrupt \circthen SelectInterruptServiceRoutine(i) \\
										  		 \circelse & ((first ~ (head ~ TempContext)).SSRegister.SS = InterruptStack.Start) \circthen \\
										  		 		   & CreateStackSegment[(InterruptStack.Start)/ss?,\mathit{unsignedtobin}(InterruptStack. \\
										  		 		   & Size)/sl?,(cpureg.SSRegister.SP + 1_{PSU})/bp?,(cpureg.SSRegister.SP + 1_{PSU})/ \\
										  		 		   & sp?,ssreg/ssreg!] \circseq \\
										  		 		   & interrupt \_ handler \_ switch \_ stack \ !ssreg \ !KernelPageTableRef \circthen \\
										  		 		   & interrupt \_ handler \_ switched \_ stack \circthen \\
										  		 		   & interrupt \_ handler \_ enable \_ interrupt \circthen \\
										  		 		   & interrupt \_ handler \_ enabled \_ interrupt \circthen SelectInterruptServiceRoutine(i) \\
										  		 \circfi
										  	 \end{array}
										  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SelectInterruptServiceRoutine & \circdef & i : INTERRUPT \_ TYPE \circspot \\
												 && \lcircguard i = CLOCK \_ TICK \rcircguard \circguard interrupt \_ handler \_ invoke \_ service \_ routine \_ clocktick \circthen \\
												 && \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ISR \_ ClockTick & \circdef & interrupt \_ handler \_ invoke \_ service \_ routine \_ clocktick \circthen \\
									&& isr \_ clocktick \_ request \_ high \_ precision \_ time \circthen \\
									&& isr \_ clocktick \_ get \_ high \_ precision \_ time \ ?hpt \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (hpt \mod ClockTickInterval \neq 0_{PSU}) \circthen \\
										   		   & interrupt \_ service \_ routine \_ end \ !CLOCK \_ TICK \circthen \Skip \\
										   \circelse & (hpt \mod ClockTickInterval = 0_{PSU}) \circthen \\
										   			 & isr \_ clocktick \_ update \_ system \_ time \circthen \\
										   			 & isr \_ clocktick \_ updated \_ system \_ time \circthen \\
										   			 & interrupt \_ service \_ routine \_ end \ !CLOCK \_ TICK \circthen \Skip \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		InterruptServiceRoutines & \circdef & ISR \_ ClockTick \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptHandle \_ Pro & \circdef & interrupt \_ service \_ routine \_ end \ ?i \circthen \\
										  && interrupt \_ handler \_ disable \_ interrupt \circthen interrupt \_ handler \_ disabled \_ interrupt \circthen \\
										  && interrupt \_ handler \_ finish \_ interrupt \_ handling \ !i \circthen \\
										  && \left(
										  	 \begin{array}{ll}
										  		 \circif & (\# TempContext > 1) \circthen \\
										  		 		 & interrupt \_ handler \_ restore \_ context \\
										  		 		 & !(first ~ (head ~ TempContext)) \ !(second ~ (head ~ TempContext)) \circthen \\
										  		 		 & interrupt \_ handler \_ restored \_ context \circthen TempContext := tail ~ TempContext \circseq \\
										  		 		 & interrupt \_ handler \_ enable \_ interrupt \circthen \\
										  		 		 & interrupt \_ handler \_ enabled \_ interrupt \circthen \Skip \\
										  		 \circelse & (\# TempContext = 1) \circthen \\
										  		 		   & interrupt \_ handler \_ invoke \_ kernel \circthen \\
										  		 		   & \left(
										  		 		   	 \begin{array}{ll}
										  		 		   		 kernel \_ continue \_ interrupted \_ process.kernelid \circthen \\
										  		 		   		 interrupt \_ handler \_ restore \_ context \ !(first ~ (head ~ TempContext)) \ !(second ~ \\
										  		 		   		 (head ~ TempContext)) \circthen interrupt \_ handler \_ restored \_ context \circthen \\
										  		 		   		 TempContext := tail ~ TempContext \circseq \\
										  		 		   		 interrupt \_ handler \_ enable \_ interrupt \circthen \\
										  		 		   		 interrupt \_ handler \_ enabled \_ interrupt \circthen \Skip \\
										  		 		   	 \end{array}
										  		 		   	 \right) \\
										  		 		   & \extchoice \left(
										  		 		   	 \begin{array}{ll}
										  		 		   		 kernel \_ request \_ interrupted \_ process \_ context.kernelid \circthen \\
										  		 		   		 kernel \_ get \_ interrupted \_ process \_ context.kernelid \\ !(first ~ (head ~ TempContext)) \ !(second ~ (head ~ TempContext)) \circthen \\
										  		 		   		 TempContext := tail ~ TempContext
										  		 		   	 \end{array}
										  		 		   	 \right) \\
										  		 \circfi
										  	 \end{array}
										  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InterruptHandle & \circdef & (InterruptHandle \_ Pre \lpar SelectISR \rpar InterruptServiceRoutines \lpar ISRReturn \rpar \\
								   && InterruptHandle \_ Pro) \\
								   && \intchoice (InterruptHandle \_ Pre \lpar SelectISR \rpar InterruptServiceRoutines \lpar ISRReturn \rpar \\
								   && InterruptHandle \_ Pro) \Delta InterruptHandle \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecInterruptHandle & \circdef & \circmu X \circspot InterruptHandle \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen (Initialize \circseq ExecInterruptHandle) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset IH \_ CS & == & \lchanset interrupt \_ handler \_ save \_ context,interrupt \_ handler \_ saved \_ context, \\
									  && \ \: ~ interrupt \_ handler \_ restore \_ context,interrupt \_ handler \_ restored \_ context, \\
									  && \ \: ~ interrupt \_ handler \_ switch \_ stack,interrupt \_ handler \_ switched \_ stack \rchanset \\
		\circchannelset IH \_ CLOCK & == & \lchanset isr \_ clocktick \_ update \_ system \_ time,isr \_ clocktick \_ updated \_ system \_ time, \\
										 && \ \: ~ isr \_ clocktick \_ request \_ high \_ precision \_ time,isr \_ clocktick \_ get \_ high \_ precision \_ time \rchanset \\
		\circchannelset IH \_ IC & == & \lchanset interrupt \_ handler \_ mask \_ interrupt,interrupt \_ handler \_ masked \_ interrupt, \\
									  && \ \: ~ interrupt \_ handler \_ unmask \_ interrupt,interrupt \_ handler \_ unmasked \_ interrupt, \\
									  && \ \: ~ interrupt \_ handler \_ enable \_ interrupt,interrupt \_ handler \_ enabled \_ interrupt, \\
									  && \ \: ~ interrupt \_ handler \_ disable \_ interrupt,interrupt \_ handler \_ disabled \_ interrupt \rchanset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circchannelset HISLayerChannels & == & IH \_ CS \cup IH \_ CLOCK \cup IH \_ IC \\
		\\
	\end{array}
\begin{array}{lll}
		(ContextSwitching \lpar HISLayerChannels \rpar SystemClock \lpar HISLayerChannels \rpar InterruptControlling \\
		\lpar HISLayerChannels \rpar InterruptHandler(IntHandlerConfig)) \interleave MemoryManagement \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize \_ CoreKernel & \circdef & InitCoreKernel[OSKernelConfig/config?] \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Initialize \_ PartitionKernels & \circdef & \Interleave partid : \dom (PartitionManagement.PartitionTable) \circspot \\
												  && core \_ kernel \_ init \_ partition \_ kernel.partid \ !KernelPageTable \circthen \\
												  && core \_ kernel \_ inited \_ partition \_ kernel.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Initialize \_ MemoryManagement & \circdef & kernel \_ init \_ memory \_ management \ !MemoryManagement \circthen \\
												  && kernel \_ inited \_ memory \_ management \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Initialize \_ InterruptHandler & \circdef & kernel \_ init \_ interrupt \_ handler \ !KernelPageTable \circthen \\
												  && interrupt \_ handler \_ request \_ interrupt \_ stack \ ?size \circthen \\
												  && kernel \_ allocate \_ area \_ free \_ block.CORE \_ KERNEL \ !size \circthen \\
												  && kernel \_ allocated \_ area \_ free \_ block.CORE \_ KERNEL \ ?block \circthen \\
												  && kernel \_ create \_ virtual \_ memory \_ block.CORE \_ KERNEL \\
												  && !(KernelPageTable \inv (block.Start)) \ !size \circthen \\
												  && kernel \_ created \_ virtual \_ memory \_ block.CORE \_ KERNEL \ ?intstack \circthen \\
												  && interrupt \_ handler \_ get \_ interrupt \_ stack \ !intstack \circthen \\
												  && kernel \_ inited \_ interrupt \_ handler \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Initialize \_ SystemClock & \circdef & kernel \_ init \_ system \_ clock \circthen kernel \_ inited \_ system \_ clock \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Initialize & \circdef & Initialize \_ CoreKernel \circseq Initialize \_ PartitionKernels \circseq Initialize \_ MemoryManagement \circseq \\
							  && Initialize \_ InterruptHandler \circseq Initialize \_ SystemClock \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StartPartitionKernel & \circdef & \Interleave partid : \dom (PartitionManagement.PartitionTable) \circspot \\
								  		&& PartitionManagement.PartitionTable(partid).OperatingMode = COLD \_ START \circseq \\
								   		&& PartitionManagement.PartitionTable(partid).LockLevel = MAX \_ LOCK \_ LEVEL \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StartCoreKernel & \circdef & KernelProcManagement.CurrentProcess := IDLE \_ PROCESS \_ ID \circseq \\
								   && kernel \_ restore \_ context.CORE \_ KERNEL \ !ALL \ !(first ~ (head ~ KernelProcManagement. \\
								   && ProcessTable(KernelProcManagement.CurrentProcess).KernelTempContext)) \\
								   && !(second ~ (head ~ KernelProcManagement.ProcessTable(KernelProcManagement. \\
								   && CurrentProcess).KernelTempContext)) \circthen \\
								   && kernel \_ restored \_ context.CORE \_ KERNEL \circthen \\
								   && KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
								   && KernelTempContext := \\
								   && tail ~ KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
								   && KernelTempContext \circseq \\
								   && kernel \_ enable \_ interrupt.CORE \_ KERNEL \circthen \\
								   && kernel \_ enabled \_ interrupt.CORE \_ KERNEL \circthen \\
								   && KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
								   && ProcessState := RUNNING \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Start & \circdef & StartPartitionKernel \circseq StartCoreKernel \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		Lock & \circdef & kernel \_ disable \_ interrupt.CORE \_ KERNEL \circthen kernel \_ disabled \_ interrupt.CORE \_ KERNEL \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Unlock & \circdef & kernel \_ enable \_ interrupt.CORE \_ KERNEL \circthen kernel \_ enabled \_ interrupt.CORE \_ KERNEL \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ GetOperatingMode & \circdef & \circvar om : OPERATING \_ MODE \_ TYPE \circspot \\
											&& core \_ kernel \_ service \_ get \_ operating \_ mode.partid \circthen \\
											&& om := PartitionManagement.PartitionTable(partid).OperatingMode \circseq \\
											&& core \_ kernel \_ service \_ get \_ operating \_ mode \_ output.partid \ !om \circthen \\
											&& core \_ kernel \_ service \_ get \_ operating \_ mode \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ GetPartitionStatus & \circdef & \circvar parts : PARTITION \_ STATUS \_ TYPE \circspot \\
											  && core \_ kernel \_ service \_ get \_ partition \_ status.partid \circthen \\
											  && GetPartitionStatus[parts/parts!] \circseq \\
											  && core \_ kernel \_ service \_ get \_ partition \_ status \_ output.partid \ !parts \circthen \\
											  && core \_ kernel \_ service \_ get \_ partition \_ status \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ SetOperatingMode & \circdef & core \_ kernel \_ service \_ set \_ operating \_ mode.partid \circthen \\
											&& core \_ kernel \_ service \_ set \_ operating \_ mode \_ input.partid \ ?om \circthen \\
											&& PartitionManagement.PartitionTable(partid).OperatingMode := om \circseq \\
											&& \left(
											   \begin{array}{ll}
												   \circif & (om = IDLE \lor om = NORMAL) \circthen \\
												   		   & PartitionManagement.PartitionTable(partid).LockLevel := MIN \_ \\
												   		   & LOCK \_ LEVEL \circseq \\
												   		   & core \_ kernel \_ service \_ set \_ operating \_ mode \_ return.partid \circthen \Skip \\
												   \circelse & (om = COLD \_ START \lor om = WARM \_ START) \circthen \\
												   			 & PartitionManagement.PartitionTable(partid).LockLevel := MAX \_ \\
												   			 & LOCK \_ LEVEL \circseq \\
												   			 & core \_ kernel \_ service \_ set \_ operating \_ mode \_ return.partid \circthen \Skip \\
												   \circfi
											   \end{array}
											   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		Core \_ GetNextPeriodicStart & \circdef & \circvar ct,nps : SYSTEM \_ TIME \_ TYPE \circspot \\
												&& core \_ kernel \_ service \_ get \_ next \_ periodic \_ start.partid \circthen \\
												&& Lock \circseq \\
												&& kernel \_ request \_ system \_ time.CORE \_ KERNEL \circthen \\
												&& kernel \_ get \_ system \_ time.CORE \_ KERNEL \ ?t \circthen \\
												&& kernel \_ request \_ high \_ precision \_ time.CORE \_ KERNEL \circthen \\
												&& kernel \_ get \_ high \_ precision \_ time.CORE \_ KERNEL \ ?hpt \circthen \\
												&& ct := t + hpt \mod \mathit{bintosigned}(ClockTickInterval) \circseq \\
												&& Unlock \circseq \\
												&& GetNextPeriodicStart[ct/ct?,nps/nps!]\circseq \\
												&& core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ output.partid \ !nps \circthen \\
												&& core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ GetDelayedPeriodicStart & \circdef & \circvar ct,dps : SYSTEM \_ TIME \_ TYPE \circspot \\
												   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start.partid \circthen \\
												   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ input.partid \ ?dt \circthen \\
												   && Lock \circseq \\
												   && kernel \_ request \_ system \_ time.CORE \_ KERNEL \circthen \\
												   && kernel \_ get \_ system \_ time.CORE \_ KERNEL \ ?t \circthen \\
												   && kernel \_ request \_ high \_ precision \_ time.CORE \_ KERNEL \circthen \\
												   && kernel \_ get \_ high \_ precision \_ time.CORE \_ KERNEL \ ?hpt \circthen \\
												   && ct := t + hpt \mod \mathit{bintosigned}(ClockTickInterval) \circseq \\
												   && Unlock \circseq \\
												   && GetDelayedPeriodicStart[ct/ct?,dt/dt?,nps/nps!]\circseq \\
												   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ output.partid \ !dps \circthen \\
												   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ GetLockLevel & \circdef & \circvar ll : LOCK \_ LEVEL \_ TYPE \circspot \\
										&& core \_ kernel \_ service \_ get \_ lock \_ level.partid \circthen \\
										&& ll := PartitionManagement.PartitionTable(partid).LockLevel \circseq \\
										&& core \_ kernel \_ service \_ get \_ lock \_ level \_ output.partid \ !ll \circthen \\
										&& core \_ kernel \_ service \_ get \_ lock \_ level \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ ResetLockLevel & \circdef & core \_ kernel \_ service \_ reset \_ lock \_ level.partid \circthen \\
										  && PartitionManagement.PartitionTable(partid).LockLevel := MIN \_ LOCK \_ LEVEL \circseq \\
										  && core \_ kernel \_ service \_ reset \_ lock \_ level \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ IncreaseLockLevel & \circdef & core \_ kernel \_ service \_ increase \_ lock \_ level.partid \circthen \\
											 && PartitionManagement.PartitionTable(partid).LockLevel := \\
											 && PartitionManagement.PartitionTable(partid).LockLevel + 1 \circseq \\
											 && core \_ kernel \_ service \_ increase \_ lock \_ level \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Core \_ DecreaseLockLevel & \circdef & core \_ kernel \_ service \_ decrease \_ lock \_ level.partid \circthen \\
											 && PartitionManagement.PartitionTable(partid).LockLevel := \\
											 && PartitionManagement.PartitionTable(partid).LockLevel - 1 \circseq \\
											 && core \_ kernel \_ service \_ decrease \_ lock \_ level \_ return.partid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CoreKernelService & \circdef & Core \_ GetOperatingMode \\
									 && \extchoice Core \_ GetPartitionStatus \\
									 && \extchoice Core \_ SetOperatingMode \\
									 && \extchoice Core \_ GetNextPeriodicStart \\
									 && \extchoice Core \_ GetDelayedPeriodicStart \\
									 && \extchoice Core \_ GetLockLevel \\
									 && \extchoice Core \_ ResetLockLevel \\
									 && \extchoice Core \_ IncreaseLockLevel \\
									 && \extchoice Core \_ DecreaseLockLevel \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecCoreKernelService & \circdef & \Interleave partid : \dom (PartitionManagement.PartitionTable) \circspot (\circmu X \circspot CoreKernelService \circseq X) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		PartitionScheduler & \circdef & \circvar partid : PARTITION \_ ID \_ TYPE \circspot \\
									  && interrupt \_ handler \_ invoke \_ kernel \circthen kernel \_ request \_ system \_ time.CORE \_ KERNEL \circthen \\
									  && kernel \_ get \_ system \_ time.CORE \_ KERNEL \ ?t \circthen GetNextPartition[t/t?,partid/partid!] \circseq \\
									  && \left(
									  	 \begin{array}{ll}
									  		 \circif & (partid = PartitionManagement.CurrentPartition) \circthen \\
									  		 		 & \left(
									  		 		   \begin{array}{ll}
									  		 			   \circif & (PartitionManagement.CurrentPartition = NULL \_ PARTITION \_ ID) \\
									  		 			   		   & \circthen \\
									  		 			   		   & kernel \_ continue \_ interrupted \_ process.CORE \_ KERNEL \circthen \Skip \\
									  		 		 	   \circelse & (PartitionManagement.CurrentPartition \neq NULL \_ PARTITION \_ ID) \\
									  		 		 	   			 & \circthen \\
									  		 		 	   			 & partition \_ kernel \_ continue \_ execution.(PartitionManagement. \\
									  		 		 	   			 & CurrentPartition) \circthen \Skip \\
									  		 		 	   \circfi
									  		 		   \end{array}
									  		 		   \right) \\
									  		 \circelse & (partid \neq PartitionManagement.CurrentPartition) \circthen \\
									  		 		   & \left(
									  		 		   	 \begin{array}{ll}
									  		 		   		 \circif & (PartitionManagement.CurrentPartition = NULL \_ PARTITION \_ ID) \\
									  		 		   		 		 & \circthen \\
									  		 		   		 		 & SuspendCoreKernelProcess \circseq \\
									  		 		   		 		 & PartitionManagement.CurrentPartition := partid \circseq \\
									  		 		   		 		 & ExecuteCurrentPartition(t) \\
									  		 		   		 \circelse & (partid = NULL \_ PARTITION \_ ID) \circthen \\
									  		 		   		 		   & SuspendCurrentPartition \circseq \\
									  		 		   		 		   & PartitionManagement.CurrentPartition := partid \circseq \\
									  		 		   		 		   & ResumeCoreKernelProcess \\
									  		 		   		 \circelse & (PartitionManagement.CurrentPartition \neq NULL \_ PARTITION \_ ID \\
									  		 		   		 		   & \land partid \neq NULL \_ PARTITION \_ ID) \circthen \\
									  		 		   		 		   & SuspendCurrentPartition \circseq \\
									  		 		   		 		   & PartitionManagement.CurrentPartition := partid \circseq \\
									  		 		   		 		   & ExecuteCurrentPartition(t) \\
									  		 		   		 \circfi
									  		 		   	 \end{array}
									  		 		   	 \right) \\
									  		 \circfi
									  	 \end{array}
									  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SuspendCoreKernelProcess & \circdef & kernel \_ request \_ interrupted \_ process \_ context.CORE \_ KERNEL \circthen \\
				   							&& kernel \_ get \_ interrupted \_ process \_ context.CORE \_ KERNEL \ ?cpureg \ ?pt \circthen \\
				   							&& KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
				   							&& KernelTempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat KernelProcManagement. \\
				   							&& ProcessTable(KernelProcManagement.CurrentProcess).KernelTempContext \circseq \\
				   							&& kernel \_ request \_ area \_ memory \_ management \_ reference.CORE \_ KERNEL \circthen \\
				   							&& kernel \_ get \_ area \_ memory \_ management \_ reference.CORE \_ KERNEL \ ?areamm \circthen \\
				   							&& MemoryManagement := areamm \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ResumeCoreKernelProcess & \circdef & kernel \_ set \_ area \_ memory \_ management \_ reference.CORE \_ KERNEL \\
										   && !MemoryManagement \circthen \\
										   && kernel \_ have \_ set \_ area \_ memory \_ management \_ reference.CORE \_ KERNEL \circthen \\
										   && kernel \_ restore \_ context.CORE \_ KERNEL \ !ALL \ !(first ~ (head ~ KernelProcManagement. \\
										   && ProcessTable(KernelProcManagement.CurrentProcess).KernelTempContext)) \\
										   && !(second ~ (head ~ KernelProcManagement.ProcessTable(KernelProcManagement. \\
										   && CurrentProcess).KernelTempContext)) \circthen \\
										   && kernel \_ restored \_ context.CORE \_ KERNEL \circthen \\
										   && KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
										   && KernelTempContext := \\
										   && tail ~ KernelProcManagement.ProcessTable(KernelProcManagement.CurrentProcess). \\
										   && KernelTempContext \circseq \\
										   && kernel \_ enable \_ interrupt.CORE \_ KERNEL \circthen \\
										   && kernel \_ enabled \_ interrupt.CORE \_ KERNEL \circthen \Skip \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SuspendCurrentPartition & \circdef & partition \_ kernel \_ suspend \_ execution.(PartitionManagement.CurrentPartition) \circthen \\
										   && partition \_ kernel \_ suspended \_ execution.(PartitionManagement.CurrentPartition) \circthen \\
										   && \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecuteCurrentPartition & \circdef & t : SYSTEM \_ TIME \_ TYPE \circspot \\
										   && \lcircguard PartitionManagement.PartitionTable(PartitionManagement.CurrentPartition). \\
										   && OperatingMode = IDLE \rcircguard \circguard \\
										   && partition \_ kernel \_ idle \_ execution.(PartitionManagement.CurrentPartition) \circthen \\
										   && \Skip \\ 
										   
										   && \lcircguard PartitionManagement.PartitionTable(PartitionManagement.CurrentPartition). \\
										   && OperatingMode \in \{ WARM \_ START,COLD \_ START \} \rcircguard \circguard \\
										   && partition \_ kernel \_ prepare \_ execution.(PartitionManagement.CurrentPartition) \circthen \\
										   && \Skip \\
										   
										   && \lcircguard PartitionManagement.PartitionTable(PartitionManagement.CurrentPartition). \\
										   && OperatingMode = NORMAL \rcircguard \circguard \\
										   && partition \_ kernel \_ update \_ system \_ time.(PartitionManagement.CurrentPartition) \\
										   && !t \circthen \\
										   && partition \_ kernel \_ start \_ execution.(PartitionManagement.CurrentPartition) \circthen \\
										   && \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecPartitionScheduler & \circdef & \circmu X \circspot PartitionScheduler \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen (Initialize \circseq Start \circseq (ExecCoreKernelService \interleave ExecPartitionScheduler)) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset SelectSysCall & == & \lchanset system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ operating \_ mode, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ status, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ operating \_ mode, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ names, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ ids, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ process \_ ids, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ space, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ period, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ state, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ periodic \_ start, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ delayed \_ periodic \_ start, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ kind, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ period, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ time \_ capacity, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ lock \_ level, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ id, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ status, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ create \_ process, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ priority, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend \_ self, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ resume,  \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop \_ self, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ start, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ delayed \_ start, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ lock \_ preemption, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ unlock \_ preemption, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ my \_ id, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ current \_ time, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ time, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ release \_ point, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ timed \_ wait, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ periodic \_ wait, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ time, \\
										   && \ \: ~ system \_ call \_ handler \_ invoke \_ service \_ routine \_ replenish \rchanset \\
		\circchannelset SysCallReturn & == & \lchanset system \_ call \_ service \_ routine \_ end \rchanset \\
		\\
	\end{array}
\begin{array}{lll}
		Initialize & \circdef & core \_ kernel \_ init \_ partition \_ kernel.PartitionId \ ?pagetable \circthen \\
							  && InitPartitionKernel[PartitionConfig/config?,pagetable/pagetable?] \circseq \\
							  && core \_ kernel \_ inited \_ partition \_ kernel.PartitionId \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Lock & \circdef & kernel \_ disable \_ interrupt.PartitionId \circthen kernel \_ disabled \_ interrupt.PartitionId \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		Unlock & \circdef & kernel \_ enable \_ interrupt.PartitionId \circthen kernel \_ enabled \_ interrupt.PartitionId \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		AddTimeCounter & \circdef & procid : PROCESS \_ ID \_ TYPE,alarm : SYSTEM \_ TIME \_ TYPE, \\
								  && om : OPERATING \_ MODE \_ TYPE \circspot \\
								  && \circvar tc : TIME \_ COUNTER \_ TYPE \circspot \\
								  && CreateTimeCounter[procid/procid?,alarm/alarm?,tc/tc!] \circseq \\
								  && EnqTimeCounterQueue[tc/tc?] \circseq \\
								  && \left(
									 \begin{array}{ll}
										 \circif & (om \neq NORMAL \lor tc \neq head~TimeCounterQueue) \circthen \Skip \\
										 \circelse & (om = NORMAL \land tc = head~TimeCounterQueue) \circthen \\
										 		   & Lock \circseq \\
												   & kernel \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \\
												   & !(tc.Alarm) \circthen \\
												   & kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \circthen \\
												   & Unlock \\
										 \circfi
									 \end{array}
									 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		RemoveTimeCounter & \circdef & procid : PROCESS \_ ID \_ TYPE,om : OPERATING \_ MODE \_ TYPE \circspot \\
									 && \circvar alarm : SYSTEM \_ TIME \_ TYPE \circspot \\
									 && GetTimingProcessAlarm[procid/procid?,alarm,alarm!] \circseq \\
									 && DeqTimeCounterQueue[procid/procid?] \circseq \\
									 && \left(
									 	\begin{array}{ll}
									 		\circif & (om \neq NORMAL \lor alarm \geq (head~TimeCounterQueue). \\
									 				& Alarm) \circthen \Skip \\
									 		\circelse & (om = NORMAL \land alarm < (head~TimeCounterQueue). \\
									 				  & Alarm) \circthen \\
									 				  & Lock \circseq \\
									 				  & kernel \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \ !|(head~ \\
									 				  & TimeCounterQueue).Alarm| \circthen \\
									 				  & kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \circthen \\
									 				  & Unlock \\
									 		\circfi
									 	\end{array}
									 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CheckSchedulingCondition & \circdef & core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
											&& core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
											&& core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
											&& \left(
											   \begin{array}{ll}
												   \circif & (ll > MIN \_ LOCK \_ LEVEL) \circthen \Skip \\
												   \circelse & (ll = MIN \_ LOCK \_ LEVEL) \circthen \\
												   			 & general \_ process \_ scheduling.PartitionId \circthen \Skip \\
												   \circfi
											   \end{array}
											   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage

	\begin{array}{lll}
		SystemCallHandle \_ Pre & \circdef & \circvar ssreg : SSREGISTER \_ TYPE \circspot \\
										   && system \_ call.PartitionId.callerid \ ?i \circthen \\
										   && kernel \_ disable \_ interrupt.PartitionId \circthen kernel \_ disabled \_ interrupt.PartitionId \circthen \\
										   && kernel \_ save \_ context.PartitionId \ !PART \circthen \\
										   && kernel \_ saved \_ context.PartitionId \ ?cpureg \ ?pt \circthen\\
										   && ProcessTable(callerid).KernelTempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat \\
										   && ProcessTable(callerid).KernelTempContext \circseq \\
										   && CreateStackSegment[(ProcessTable(callerid).KernelStack.Start)/ss?,\mathit{unsignedtobin} \\
										   && (ProcessTable(callerid).KernelStack.Size)/sl?,0_{PSU}/bp?,0_{PSU}/sp?,ssreg/ssreg!] \circseq \\
										   && kernel \_ switch \_ stack.PartitionId \ !ssreg \ !KernelPageTableRef \circthen \\
										   && kernel \_ switched \_ stack.PartitionId \circthen \\
										   && kernel \_ enable \_ interrupt.PartitionId \circthen kernel \_ enabled \_ interrupt.PartitionId \circthen \circseq \\
										   && SelectSystemCallServiceRoutine(callerid,i) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SelectSysCallServiceRoutine & \circdef & callerid : PROCESS \_ ID \_ TYPE,i : SYSTEM \_ CALL \_ TYPE \circspot \\
											   && \lcircguard i \in SystemCall \_ Partition \rcircguard \circguard SelectSysCallServiceRoutine \_ Partition(callerid,i) \\
											   && \lcircguard i \in SystemCall \_ Process \rcircguard \circguard SelectSysCallServiceRoutine \_ Process(callerid,i) \\
											   && \lcircguard i \in SystemCall \_ Time \rcircguard \circguard SelectSysCallServiceRoutine \_ Time(callerid,i) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SelectSysCallServiceRoutine \_ Partition & \circdef & callerid : PROCESS \_ ID \_ TYPE,i : SYSTEM \_ CALL \_ TYPE \circspot \\
															&& \lcircguard i = GET \_ OPERATING \_ MODE \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
															&& service \_ routine \_ get \_ operating \_ mode.PartitionId.callerid \circthen \Skip \\ 
															&& \lcircguard i = GET \_ PARTITION \_ STATUS \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
															&& service \_ routine \_ get \_ partition \_ status.PartitionId.callerid \circthen \Skip \\ 
															&& \lcircguard i = SET \_ OPERATING \_ MODE \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
															&& service \_ routine \_ set \_ operating \_ mode.PartitionId.callerid \circthen \Skip \\					   
		\\
	\end{array}
	\\
	\znewpage
	
	\begin{array}{lll}
		SelectSysCallServiceRoutine \_ Process & \circdef & callerid : PROCESS \_ ID \_ TYPE,i : SYSTEM \_ CALL \_ TYPE \circspot \\
														  && \lcircguard i = GET \_ PROCESS \_ NAMES \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ names.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ IDS \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ ids.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ FREE \_ PROCESS \_ IDS \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ free \_ process \_ ids.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ FREE \_ SPACE \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ free \_ space.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PARTITION \_ PERIOD \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ partition \_ period.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ STATE \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ state.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ NEXT \_ PERIODIC \_ START \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ next \_ periodic \_ start.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ DELAYED \_ PERIODIC \_ START \rcircguard \circguard system \_ call \_ handler \_ \\
														  && invoke \_ service \_ routine \_ get \_ delayed \_ periodic \_ start.PartitionId.callerid \\
														  && \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ KIND \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ kind.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ PERIOD \rcircguard \circguard system \_ call \_ handler \_ \\
														  && invoke \_ service \_ routine \_ get \_ process \_ period.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ TIME \_ CAPACITY \rcircguard \circguard system \_ call \_ handler \_ \\
														  && invoke \_ service \_ routine \_ get \_ process \_ time \_ capacity.PartitionId.callerid \\
														  && \circthen \Skip \\
														  && \lcircguard i = GET \_ PARTITION \_ LOCK \_ LEVEL \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ partition \_ lock \_ level.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ ID \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ id.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ PROCESS \_ STATUS \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ get \_ process \_ status.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = CREATE \_ PROCESS \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
														  && service \_ routine \_ create \_ process.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = SET \_ PRIORITY \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && set \_ priority.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = SUSPEND \_ SELF \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && suspend \_ self.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = SUSPEND \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && suspend.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = RESUME \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && resume.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = STOP \_ SELF \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && stop \_ self.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = STOP \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && stop.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = START \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && start.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = DELAYED \_ START \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && delayed \_ start.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = LOCK \_ PREEMPTION \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ \\
														  && routine \_ lock \_ preemption.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = UNLOCK \_ PREEMPTION \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ \\
														  && routine \_ unlock \_ preemption.PartitionId.callerid \circthen \Skip \\
														  && \lcircguard i = GET \_ MY \_ ID \rcircguard \circguard system \_ call \_ handler \_ invoke \_ service \_ routine \_ \\
														  && get \_ my \_ id.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\

	\znewpage
	
	\begin{array}{lll}
		SelectSysCallServiceRoutine \_ Time & \circdef & callerid : PROCESS \_ ID \_ TYPE,i : SYSTEM \_ CALL \_ TYPE \circspot \\
													   && \lcircguard i = GET \_ CURRENT \_ TIME \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ get \_ current \_ time.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = GET \_ PARTITION \_ TIME \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ get \_ partition \_ time.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = GET \_ NEXT \_ RELEASE \_ POINT \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ get \_ next \_ release \_ point.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = TIMED \_ WAIT \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ timed \_ wait.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = PERIODIC \_ WAIT \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ periodic \_ wait.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = GET \_ TIME \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ get \_ time.PartitionId.callerid \circthen \Skip \\
													   && \lcircguard i = REPLENISH \rcircguard \circguard system \_ call \_ handler \_ invoke \_ \\
													   && service \_ routine \_ replenish.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetOperatingMode & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ operating \_ mode.PartitionId. \\
											   && callerid \circthen \\
											   && core \_ kernel \_ service \_ get \_ operating \_ mode.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ operating \_ mode \_ return.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ operating \_ mode \_ output.PartitionId \ ?om \circthen \\
											   && system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.PartitionId.callerid \\
											   && !om \circthen \\
											   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetPartitionStatus & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ status.PartitionId. \\
												 && callerid \circthen \\
												 && core \_ kernel \_ service \_ get \_ partition \_ status.PartitionId \circthen \\
												 && core \_ kernel \_ service \_ get \_ partition \_ status \_ return.PartitionId \circthen \\
												 && core \_ kernel \_ service \_ get \_ partition \_ status \_ output.PartitionId \ ?parts \circthen \\
												 && system \_ call \_ service \_ routine \_ get \_ partition \_ status \_ output.PartitionId.callerid \\
												 && !parts \circthen \\
												 && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ SetOperatingMode & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ operating \_ mode.PartitionId. \\
											   && callerid \circthen \\
											   && system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ input.PartitionId.callerid \\
											   && ?om \circthen \\
											   && Lock \circseq \\
											   && core \_ kernel \_ service \_ set \_ operating \_ mode \_ input.PartitionId \ !om \circthen \\
											   && core \_ kernel \_ service \_ set \_ operating \_ mode.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ set \_ operating \_ mode \_ return.PartitionId \circthen \\
											   && \left(
											   	  \begin{array}{ll}
											   		  \circif & (om = IDLE) \circthen TerminatePartition \\
											   		  \circelse & (om = COLD \_ START) \circthen ColdStartPartition \\
											   		  \circelse & (om = WARM \_ START) \circthen WarmStartPartition \\
											   		  \circelse & (om = NORMAL) \circthen LaunchPartition \\
											   		  \circfi
											   	  \end{array}
											   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		TerminatePartition & \circdef & kernel \_ end \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && kernel \_ ended \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ service.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ process \_ scheduler.PartitionId \circthen \\
									  && Unlock \circseq \\
									  && ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ColdStartPartition & \circdef & kernel \_ end \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && kernel \_ ended \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ service.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ process \_ scheduler.PartitionId \circthen \\
									  && InitPartitionKernel[PartitionConfig/config?,KernelPageTableRef/pagetable?] \circseq \\
									  && kernel \_ set \_ area \_ memory \_ management \_ reference.PartitionId \ !MemoryManagement \circthen \\
									  && kernel \_ have \_ set \_ area \_ memory \_ management \_ reference.PartitionId \circthen \\
									  && partition \_ kernel \_ start \_ service.PartitionId !PART \circthen \\
									  && Unlock \circseq \\
									  && ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		WarmStartPartition & \circdef & kernel \_ end \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && kernel \_ ended \_ high \_ precision \_ timer.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ service.PartitionId \circthen \\
									  && partition \_ kernel \_ end \_ process \_ scheduler.PartitionId \circthen \\
									  && TimeCounterQueue := \langle \ \rangle \circseq ReadyQueue := \langle \ \rangle \circseq WaitingQueue := \langle \ \rangle \circseq \\
									  && \Interleave procid : \dom ProcessTable \circspot ProcessTable(procid).ProcessState := DORMANT \circseq \\
									  && partition \_ kernel \_ start \_ service.PartitionId !PART \circthen \\
									  && Unlock \circseq \\
									  && ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		LaunchPartition & \circdef & \circvar ct : SYSTEM \_ TIME \_ TYPE,tprocids : \power PROCESS \_ ID \_ TYPE \circspot \\
								   && partition \_ kernel \_ end \_ service.PartitionId \circthen \\
								   && kernel \_ request \_ system \_ time.PartitionId \circthen \\
								   && kernel \_ get \_ system \_ time.PartitionId \ ?t \circthen \\
								   && kernel \_ request \_ high \_ precision \_ time.PartitionId \circthen \\
								   && kernel \_ get \_ high \_ precision \_ time.PartitionId \ ?hpt \circthen \\
								   && ct := t + hpt \mod \mathit{bintosigned}(ClockTickInterval) \circseq \\
								   && \Interleave procid : \ran ReadyQueue \circspot UpdateStartedProcess(procid,ct) \circseq \\
								   && GetTimingProcess[tprocids/tprocids!] \circseq \\
								   && \Interleave procid : tprocids \circspot UpdateDelayedStartedProcess(procid,ct) \circseq \\
								   && \left(
								   	  \begin{array}{ll}
								   		  \circif & (TotalProcess \in \dom ProcessTable) \circthen \\
								   		  		  & partition \_ kernel \_ enable \_ error \_ handler.PartitionId \circthen \\
								   		  		  & partition \_ kernel \_ enabled \_ error \_ handler.PartitionId \circthen \\
								   		  		  & partition \_ kernel \_ start \_ service.PartitionId !ALL \circthen \\
								   		  		  & partition \_ kernel \_ start \_ process \_ scheduler.PartitionId \circthen \\
								   		  		  & Unlock \circseq \\
								   		  		  & MustScheduling \\
								   		  \circelse & (TotalProcess \notin \dom ProcessTable) \circthen \\
								   		  			& partition \_ kernel \_ start \_ service.PartitionId !ALL \circthen \\
								   		  			& partition \_ kernel \_ start \_ process \_ scheduler.PartitionId \circthen \\
								   		  			& Unlock \circseq \\
								   		  			& MustScheduling \\
								   		  \circfi
								   	  \end{array}
								   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		UpdateStartedProcess & \circdef & procid : PROCESS \_ ID \_ TYPE,ct : SYSTEM \_ TIME \_ TYPE \circspot \\
										&& \left(
										   \begin{array}{ll}
											   \circif & (ProcessTable(procid).ProcessKind = APERIODIC) \circthen \\
											   		   & \left(
											   		   	 \begin{array}{ll}
											   		   		 \circif & ((ct + ProcessTable(procid).TimeCapacity) \in SYSTEM \_ TIME \_ \\
											   		   		 		 & TYPE) \circthen \\
											   		   		 		 & ProcessTable(procid).ProcessState := READY \circseq \\
											   		   		 		 & ProcessTable(procid).ReleasePoint := ct \circseq \\
											   		   		 		 & ProcessTable(procid).DeadlineTime := ct + ProcessTable(procid). \\
											   		   		 		 & TimeCapacity \\
											   		   		 \circelse & ((ct + ProcessTable(procid).TimeCapacity) \notin SYSTEM \_ TIME \_ \\
											   		   		 		   & TYPE) \circthen \\
											   		   		 		   & DeqReadyQueue[procid/procid?] \circseq \\
											   		   		 		   & partition \_ kernel \_ invoke \_ health \_ monitor.PartitionId \ !procid \circthen \\
											   		   		 		   & \Skip \\
											   		   		 \circfi
											   		   	 \end{array}
											   		   	 \right) \\
											   \circelse & (ProcessTable(procid).ProcessKind = PERIODIC) \circthen \\
											   			 & DeqReadyQueue[procid/procid?] \circseq \\
											   			 & core \_ kernel \_ service \_ get \_ next \_ periodic \_ start.PartitionId \circthen \\
											   			 & core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ return.PartitionId \circthen \\
											   			 & core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ output.PartitionId \ ?nps \circthen \\
											   			 & \left(
											   			   \begin{array}{ll}
											   			 	   \circif & ((nps + ProcessTable(procid).TimeCapacity) \in SYSTEM \_ TIME \_ \\
											   			 			   & TYPE) \circthen \\
											   			 			   & ProcessTable(procid).ReleasePoint := nps \circseq \\
											   			 			   & ProcessTable(procid).DeadlineTime := nps + ProcessTable(procid). \\
											   			 			   & TimeCapacity \\
											   			 	   \circelse & ((nps + ProcessTable(procid).TimeCapacity) \notin SYSTEM \_ TIME \_ \\
											   			 				 & TYPE) \circthen \\
											   			 				 & partition \_ kernel \_ invoke \_ health \_ monitor.PartitionId \ !procid \circthen \\
											   			 				 & \Skip \\
											   			 	   \circfi
											   			   \end{array}
											   			   \right) \\
											   \circfi
										   \end{array}
										   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateDelayedStartedProcess & \circdef & procid : PROCESS \_ ID \_ TYPE,ct : SYSTEM \_ TIME \_ TYPE \circspot \\
											   && \left(
											   	  \begin{array}{ll}
											   		  \circif & (ProcessTable(procid).ProcessKind = APERIODIC) \circthen \\
											   		  		  & UpdateDelayedStartedAperiodicProcess(procid,ct) \\
											   		  \circelse & (ProcessTable(procid).ProcessKind = PERIODIC) \circthen \\
											   		  			& UpdateDelayedStartedPeriodicProcess(procid) \\
											   		  \circfi
											   	  \end{array}
											   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		UpdateDelayedStartedAperiodicProcess & \circdef & procid : PROCESS \_ ID \_ TYPE,ct : SYSTEM \_ TIME \_ TYPE \circspot \\
														&& \circvar alarm : SYSTEM \_ TIME \_ TYPE,tc : TIME \_ COUNTER \_ TYPE \circspot \\
														&& GetTimingProcessAlarm[procid/procid?,alarm/alarm!] \circseq \\
														&& DeqTimeCounterQueue[procid/procid?] \circseq \\
														&& \left(
														   \begin{array}{ll}
															   \circif & (alarm < 0) \circthen \\
																   	   & \left(
																   		 \begin{array}{ll}
																   		   	 \circif & ((ct + (\negate alarm) + ProcessTable(procid). \\
																   		   			 & TimeCapacity) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
																   		   			 & CreateTimeCounter[procid/procid?,(\negate ct + alarm)/ \\
																   		   			 & alarm?,tc/tc!] \circseq \\
																   		   			 & EnqTimeCounterQueue[tc/tc?] \circseq \\
																   		   			 & ProcessTable(procid).ReleasePoint := ct + \\
																   		   			 & (\negate alarm) \circseq \\
																   		   			 & ProcessTable(procid).DeadlineTime := ct + \\
																   		   			 & (\negate alarm) + ProcessTable(procid).TimeCapacity \\
																   		   	 \circelse & ((ct + (\negate alarm) + ProcessTable(procid). \\
																   		   		 	   & TimeCapacity) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
																   		   		 	   & partition \_ kernel \_ invoke \_ health \_ monitor.PartitionId \\
																   		   		 	   & !procid \circthen \Skip \\
																   		   	 \circfi
																   		 \end{array}
																   		 \right) \\
															   \circelse & (alarm > 0) \circthen \\
																   		 & \left(
																   		   \begin{array}{ll}
																   			   \circif & ((ct + alarm + ProcessTable(procid).TimeCapacity) \\
																   			 		   & \in SYSTEM \_ TIME \_ TYPE) \circthen \\
																   			 		   & CreateTimeCounter[procid/procid?,(ct + alarm)/ \\
																   			 		   & alarm?,tc/tc!] \circseq \\
																   			 		   & EnqTimeCounterQueue[tc/tc?] \circseq \\
																   			 		   & ProcessTable(procid).ReleasePoint := ct + alarm \circseq \\
																   			 		   & ProcessTable(procid).DeadlineTime := ct + alarm + \\
																   			 		   & ProcessTable(procid).TimeCapacity \\
																   			   \circelse & ((ct + alarm + ProcessTable(procid).TimeCapacity) \\
																   			 			 & \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
																   			 			 & partition \_ kernel \_ invoke \_ health \_ monitor.PartitionId \\
																   			 			 & !procid \circthen \Skip \\
																   			   \circfi
																   		   \end{array}
																   		   \right) \\
															   \circfi
														   \end{array}
														   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateDelayedStartedPeriodicProcess & \circdef & procid : PROCESS \_ ID \_ TYPE \circspot \\
													   && \circvar alarm : SYSTEM \_ TIME \_ TYPE \circspot \\
													   && GetTimingProcessAlarm[procid/procid?,alarm/alarm!] \circseq \\
													   && DeqTimeCounterQueue[procid/procid?] \circseq \\
													   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ input.PartitionId \\
													   && !alarm \circthen \\
													   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start.PartitionId \circthen \\
													   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ return.PartitionId \\
													   && \circthen \\
													   && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ output.PartitionId \\
													   && ?dps \circthen \\
													   && \left(
													   	  \begin{array}{ll}
													   		  \circif & ((dps + ProcessTable(procid).TimeCapacity) \in SYSTEM \_ \\
													   		  		  & TIME \_ TYPE) \circthen \\
													   		  		  & ProcessTable(procid).ReleasePoint := dps \circseq \\
													   		  		  & ProcessTable(procid).DeadlineTime := dps + ProcessTable \\
													   		  		  & (procid).TimeCapacity \\
													   		  \circelse & ((dps + ProcessTable(procid).TimeCapacity) \notin SYSTEM \_ \\
													   		  			& TIME \_ TYPE) \circthen \\
													   		  			& partition \_ kernel \_ invoke \_ health \_ monitor.PartitionId \\
													   		  			& !procid \circthen \Skip \\
													   		  \circfi
													   	  \end{array}
													   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SysCallServiceRoutines \_ Partition & \circdef & SysCall \_ GetOperatingMode \\
		
													   && \extchoice SysCall \_ GetPartitionStatus \\
													   && \extchoice SysCall \_ SetOperatingMode \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcNames & \circdef & \circvar procns : \power PROCESS \_ NAME \_ TYPE \circspot \\
										   && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ names.PartitionId. \\
										   && callerid \circthen \\
										   && GetProcessNames[procns/procns!] \circseq \\
										   && system \_ call \_ service \_ routine \_ get \_ process \_ names \_ output.PartitionId.callerid \\
										   && !procns \circthen \\
										   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcIds & \circdef & \circvar procids : \power PROCESS \_ ID \_ TYPE \circspot \\
										 && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ ids.PartitionId.callerid \circthen \\
										 && procids := 1 \upto (TotalProcess - 1) \cap \dom ProcessTable \circseq \\
										 && system \_ call \_ service \_ routine \_ get \_ process \_ ids \_
											output.PartitionId.callerid \ !procids \circthen \\
										 && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetFreeProcIds & \circdef & \circvar freeids : \power PROCESS \_ ID \_ TYPE \circspot \\
											 && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ process \_ ids.PartitionId. \\
											 && callerid \circthen \\
											 && freeids := 1 \upto (TotalProcess - 1) \setminus \dom ProcessTable \circseq \\
											 && system \_ call \_ service \_ routine \_ get \_ free \_ process \_ ids \_ output.PartitionId.callerid \\
											 && !freeids \circthen \\
											 && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ GetFreeSpace & \circdef & \circvar discontinuous,continuous : UNSIGNED \_ INTEGER \_ TYPE \circspot \\
										   && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ free \_ space.PartitionId.callerid \circthen \\
										   && Lock \circseq \\
										   && kernel \_ request \_ area \_ free \_ pages.PartitionId \circthen \\
										   && kernel \_ get \_ area \_ free \_ pages.PartitionId \ ?pages \circthen discontinuous := pages * PAGE \_ \\
										   && SIZE \circseq \\
										   && Unlock \circseq \\
										   && Lock \circseq \\
										   && kernel \_ request \_ area \_ free \_ block.PartitionId \circthen \\
										   && kernel \_ get \_ area \_ free \_ block.PartitionId \ ?maxblocksize \circthen continuous := maxblocksize \circseq \\
										   && Unlock \circseq \\
										   && system \_ call \_ service \_ routine \_ get \_ free \_ space \_ output.PartitionId.callerid \ !discontinuous \\
										   && !continuous \circthen \\
										   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ GetPartPeriod & \circdef & \circvar partp : SYSTEM \_ TIME \_ TYPE \circspot \\
											&& system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ period.PartitionId. \\
											&& callerid \circthen \\
											&& partp := Periodicity.Period \circseq \\
											&& system \_ call \_ service \_ routine \_ get \_ partition \_ period \_ output.PartitionId.callerid \\
											&& !partp \circthen \\
											&& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcState & \circdef & \circvar procs : PROCESS \_ STATE \_ TYPE \circspot \\
										   && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ state.PartitionId. \\
										   && callerid \circthen \\
										   && system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.PartitionId.callerid \\
										   && ?procid \circthen \\
										   && procs := ProcessTable(procid).ProcessState \circseq \\
										   && system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.PartitionId.callerid \\
										   && !procs \circthen \\
										   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetNextPeriodicStart & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ periodic \_ start. \\
												   && PartitionId.callerid \circthen \\
												   && core \_ kernel \_ service \_ get \_ next \_ periodic \_ start.PartitionId \circthen \\
												   && core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ return.PartitionId \circthen \\
												   && core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ output.PartitionId \ ?nps \circthen \\
												   && system \_ call \_ service \_ routine \_ get \_ next \_ periodic \_ start \_ output.PartitionId. \\
												   && callerid \ !nps \circthen \\
												   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetDelayedPeriodicStart & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ delayed \_ periodic \_ start. \\
													  && PartitionId.callerid \circthen \\
													  && system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ input.PartitionId. \\
													  && callerid \ ?dt \circthen \\
													  && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ input.PartitionId \ !dt \circthen \\
													  && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start.PartitionId \circthen \\
													  && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ return.PartitionId \circthen \\
													  && core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ output.PartitionId \ ?dps \circthen \\
													  && system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ output.PartitionId. \\
													  && callerid \ !dps \circthen \\
													  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcKind & \circdef & \circvar prock : PROCESS \_ KIND \_ TYPE \circspot \\
										  && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ kind.PartitionId.callerid \circthen \\
										  && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.PartitionId.callerid \ ?procid \circthen \\
										  && prock := ProcessTable(procid).ProcessKind \circseq \\
										  && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.PartitionId.callerid \ !prock \circthen \\
										  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcPeriod & \circdef & \circvar procp : SYSTEM \_ TIME \_ TYPE \circspot \\
											&& system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ period.PartitionId.callerid \circthen \\
											&& system \_ call \_ service \_ routine \_ get \_ process \_ period \_ input.PartitionId.callerid \ ?procid \circthen \\
											&& procp := ProcessTable(procid).Period \circseq \\
											&& system \_ call \_ service \_ routine \_ get \_ process \_ period \_ output.PartitionId.callerid \ !procp \circthen \\
											&& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcTimeCapacity & \circdef & \circvar proctc : SYSTEM \_ TIME \_ TYPE \circspot \\
												  && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ time \_ capacity. \\
												  && PartitionId.callerid \circthen \\
												  && system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input.PartitionId. \\
												  && callerid \ ?procid \circthen \\
												  && proctc := ProcessTable(procid).TimeCapacity \circseq \\
												  && system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output.PartitionId. \\
												  && callerid \ !proctc \circthen \\
												  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ GetPartLockLevel & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ lock \_ level.PartitionId. \\
											   && callerid \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
											   && system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.PartitionId.callerid \\
											   && !ll \circthen \\
											   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcessId & \circdef & \circvar procid : PROCESS \_ ID \_ TYPE \circspot \\
										   && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ id.PartitionId.callerid \circthen \\
										   && system \_ call \_ service \_ routine \_ get \_ process \_ id \_ input.PartitionId.callerid \ ?procn \circthen \\
										   && GetProcessId[procn/procn?,procid/procid!] \circseq \\
										   && system \_ call \_ service \_ routine \_ get \_ process \_ id \_ output.PartitionId.callerid \ !procid \circthen \\
										   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetProcessStatus & \circdef & \circvar procs : PROCESS \_ STATUS \_ TYPE \circspot \\
											   && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ process \_ status.PartitionId. \\
											   && callerid \circthen \\
											   && system \_ call \_ service \_ routine \_ get \_ process \_ status \_ input.PartitionId.callerid \\
											   && ?procid \circthen \\
											   && GetProcessStatus[procid/procid?,procs/procs!] \circseq \\
											   && system \_ call \_ service \_ routine \_ get \_ process \_ status \_ output.PartitionId.callerid \\
											   && !procs \circthen \\
											   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ CreateProcess & \circdef & \circvar procid : PROCESS \_ ID \_ TYPE \circspot \\
											&& system \_ call \_ handler \_ invoke \_ service \_ routine \_ create \_ process.PartitionId.callerid \circthen \\
											&& system \_ call \_ service \_ routine \_ create \_ process \_ input.PartitionId.callerid \ ?proca \ ?exefile \\
											&& ?exefilepath \ ?swapfilepath \circthen \\
											&& \left(
											   \begin{array}{ll}
												   \circif & (proca.ProcessKind \neq ERROR \_ HANDLER) \circthen \\
												   		   & procid := min ~ (1 \upto (TotalProcess - 1) \setminus \dom ProcessTable) \circseq \\
												   		   & CreateProcEntity(procid,proca,exefile,exefilepath,swapfilepath) \circseq \\
												   		   & system \_ call \_ service \_ routine \_ create \_ process \_ output.PartitionId.callerid \\
												   		   & !procid \circthen \\
												   		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
												   \circelse & (proca.ProcessKind = ERROR \_ HANDLER) \circthen procid := TotalProcess \circseq \\
												   			 & CreateProcEntity(procid,proca,exefile,exefilepath,swapfilepath) \circseq \\
												   			 & system \_ call \_ service \_ routine \_ create \_ process \_ output.PartitionId.callerid \\
												   			 & !procid \circthen \\
												   			 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
												   \circfi
											   \end{array}
											   \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		CreateProcessEntity & \circdef & procid : PROCESS \_ ID \_ TYPE,proca : PROCESS \_ ATTRIBUTE \_ TYPE, \\
									   && exefile : EXECUTABLE \_ FILE \_ TYPE,exefilepath,swapfilepath : PATH \_ TYPE \circspot \\
									   && \circvar proccb : PROCESS \_ CONTROL \_ BLOCK \_ TYPE \circspot \\
									
									   && Lock \circseq \\
									   && kernel \_ allocate \_ area \_ free \_ block.PartitionId \ !KERNEL \_ STACK \_ SIZE \circthen \\
									   && kernel \_ allocated \_ area \_ free \_ block.PartitionId \ ?block \circthen \\
									   && Unlock \circseq \\
									   
									   && Lock \circseq \\
									   && kernel \_ create \_ virtual \_ memory \_ block.PartitionId \\
									   && !(KernelPageTableRef \inv (block.Start)) \ !KERNEL \_ STACK \_ SIZE \circthen \\
									   && kernel \_ created \_ virtual \_ memory \_ block.PartitionId \ ?kstack \circthen \\
									   && Unlock \circseq \\
									
									   && Lock \circseq \\
									   && kernel \_ allocate \_ area \_ free \_ pages.PartitionId \ !(\mathit{pagecount}(proca.StackSize) + \mathit{pagecount}(\# \\
									   && (exefile.Data)) + \mathit{pagecount}(\# (exefile.Code))) \circthen \\
									   && kernel \_ allocated \_ area \_ free \_ pages.PartitionId \ ?base \circthen \\
									   && Unlock \circseq \\
									   
									   && Lock \circseq \\
									   && kernel \_ create \_ process \_ virtual \_ memory.PartitionId \ !base \ !(proca.StackSize) \ !\mathit{sizecount}(\# \\
									   && (exefile.Data)) \ !\mathit{sizecount}(\#(exefile.Code)) \circthen \\
									   && kernel \_ created \_ process \_ virtual \_ memory.PartitionId \ ?procvm \circthen \\
									   && Unlock \circseq \\
									
									   && Lock \circseq \\
									   && kernel \_ full \_ load \_ process \_ pages.PartitionId \ !procvm \ !(proca.EntryPoint) \ !exefile \circthen \\
									   && kernel \_ full \_ loaded \_ process \_ pages.PartitionId \ ?pagetable \circthen \\
									   && procvm.VMBlock.PageTable := pagetable \circseq \\
									   && Unlock \circseq \\
									
									   && CreateProcessControlBlock[proca/proca?,exefilepath/exefilepath?,swapfilepath/swapfilepath?, \\
									   && kstack/kstack?,procvm/procvm?,proccb/proccb!] \circseq \\
									
									   && ProcessTable := ProcessTable \cup \{ procid \mapsto proccb \} \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ SetPriority & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ set \_ priority.PartitionId.callerid \circthen \\
										  && system \_ call \_ service \_ routine \_ set \_ priority \_ input.PartitionId.callerid \ ?procid \ ?p \circthen \\
										  && \left(
											 \begin{array}{ll}
												 \circif & (procid = callerid) \circthen \\
														 & \left(
														   \begin{array}{ll}
															   \circif & (p = ProcessTable(procid).CurrentPriority) \circthen \\
																	   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
															   \circelse & (p > ProcessTable(procid).CurrentPriority) \circthen \\
																		 & ProcessTable(procid).CurrentPriority := p \circseq \\
																		 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
															   \circelse & (p < ProcessTable(procid).CurrentPriority) \circthen \\
																		 & ProcessTable(procid).CurrentPriority := \negate p \circseq \\
																		 & CheckSchedulingCondition \circseq \\
																		 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
															   \circfi
														   \end{array}
														   \right) \\
												 \circelse & (procid \neq callerid) \circthen \\
														   & \left(
														   	 \begin{array}{ll}
														   		 \circif & (p = ProcessTable(procid).CurrentPriority) \circthen \\
														   		 		 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
														   		 \circelse & (p > ProcessTable(procid).CurrentPriority) \circthen \\
														   		 		   & ProcessTable(procid).CurrentPriority := p \circseq \\
														   		 		   & CheckSchedulingCondition \circseq \\
														   		 		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
														   		 \circelse & (p < ProcessTable(procid).CurrentPriority) \circthen \\
														   		 		   & ProcessTable(procid).CurrentPriority := p \circseq \\
														   		 		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
														   		 \circfi
														   	 \end{array}
														   	 \right) \\
												 \circfi
											 \end{array}
											 \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ SuspendSelf & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend \_ self.PartitionId.callerid \circthen \\
										  && system \_ call \_ service \_ routine \_ suspend \_ self \_ input.PartitionId.callerid \ ?hpt \ ?delta \circthen \\
										  && \left(
											 \begin{array}{ll}
										  		 \circif & (delta = 0) \circthen \\
										  				 & ProcessTable(callerid).ProcessState := READY \circseq \\
										  				 & EnqReadyQueue_2[callerid/procid?] \circseq \\
										  				 & general \_ process \_ scheduling.PartitionId \circthen \\
										  				 & system \_ call \_ service \_ routine \_ suspend \_ self \_ output.PartitionId.callerid \\
										  				 & !TRUE \circthen \\
										  				 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										  		 \circelse & (delta < 0) \circthen \\
										  		 		   & ProcessTable(callerid).ProcessState := WAITING \circseq \\
										  		 		   & general \_ process \_ scheduling.PartitionId \circthen \\
										  		 		   & suspended \_ process \_ get \_ resumed.PartitionId.callerid \circthen \\
												  		   & system \_ call \_ service \_ routine \_ suspend \_ self \_ output.PartitionId.callerid \\
												  		   & !TRUE \circthen \\
												  		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										  		 \circelse & (delta > 0) \circthen \\
										  				   & ProcessTable(callerid).ProcessState := WAITING \circseq \\
										  				   & AddTimeCounter(callerid,(hpt + delta),NORMAL) \circseq \\
										  				   & general \_ process \_ scheduling.PartitionId \circthen \\
										  				   & \left(
										  				   	 \begin{array}{ll}
										  				   		 suspended \_ process \_ get \_ resumed.PartitionId.callerid \circthen \\
										  				   		 system \_ call \_ service \_ routine \_ suspend \_ self \_ output.PartitionId. \\
										  				   		 callerid \ !TRUE \circthen \\
										  				   		 system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										  				   	 \end{array}
										  				   	 \right) \\
										  				   & \extchoice \left(
										  				   	 \begin{array}{ll}
										  				   		 time \_ out \_ expired.PartitionId.callerid \circthen \\
										  				   		 system \_ call \_ service \_ routine \_ suspend \_ self \_ output.PartitionId. \\
										  				   		 callerid \ !FALSE \circthen \\
										  				   		 system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										  				   	 \end{array}
										  				   	 \right) \\
										  		 \circfi
											 \end{array}
											 \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ Suspend & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ suspend.PartitionId.callerid \circthen \\
									  && system \_ call \_ service \_ routine \_ suspend \_ input.PartitionId.callerid \ ?procid \circthen \\
									  && \left(
									  	 \begin{array}{ll}
									  		 \circif & (procid \in \ran ReadyQueue) \circthen \\
									  		 		 & DeqReadyQueue[procid/procid?] \circseq \\
									  		 		 & ProcessTable(procid).ProcessState := WAITING \circseq \\
									  		 		 & system \_ call \_ service \_ routine \_ suspend \_ output.PartitionId.callerid \\
									  		 		 & !TRUE \circthen \\
									  		 		 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
									  		 \circelse & (procid \notin \ran ReadyQueue) \circthen \\
									  		 		   & SuspendWaitingProcess(callerid,procid) \circseq \\
									  		 		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
									  		 \circfi
									  	 \end{array}
										 \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SuspendWaitingProcess & \circdef & callerid,procid : PROCESS \_ ID \_ TYPE \circspot \\
									  	 && \circvar tprocids : \power PROCESS \_ ID \_ TYPE \circspot \\
									  	 && GetTimingProcess[tprocids/tprocids!] \circseq \\
									  	 && \left(
									  	 \begin{array}{ll}
									  	 	\circif & (ProcessTable(procid).CurrentPriority < 0 \lor procid \notin tprocids) \circthen \\
									  	 			& system \_ call \_ service \_ routine \_ suspend \_ output.PartitionId.callerid \\
									  	 			& !FALSE \circthen \Skip \\
									  	 	\circelse & (ProcessTable(procid).CurrentPriority > 0 \land procid \in tprocids \\
									  	 			  & \land \# ProcessTable(procid?).KernelTempContext = 1) \circthen \\
									  	 			  & TurnOverTimeCounter[procid/procid?] \circseq \\
									  	 			  & system \_ call \_ service \_ routine \_ suspend \_ output.PartitionId.callerid \\
									  	 			  & !TRUE \circthen \Skip \\
									  	 	\circelse & (ProcessTable(procid).CurrentPriority > 0 \land procid \in tprocids \\
									  	 			  & \land \# ProcessTable(procid?).KernelTempContext > 1) \circthen \\
									  	 			  & system \_ call \_ service \_ routine \_ suspend \_ output.PartitionId.callerid \\
									  	 			  & !FALSE \circthen \Skip \\
									  	 	\circfi
									  	 \end{array}
									  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ Resume & \circdef & \circvar tprocids : \power PROCESS \_ ID \_ TYPE \circspot \\
									 && system \_ call \_ handler \_ invoke \_ service \_ routine \_ resume.PartitionId.callerid \circthen \\
									 && system \_ call \_ service \_ routine \_ resume \_ input.PartitionId.callerid \ ?procid \circthen \\
									 && \left(
										\begin{array}{ll}
											\circif & (procid \in \ran WaitingQueue) \circthen \\
													& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											\circelse & (procid \notin \ran WaitingQueue) \circthen \\
													  & GetTimingProcess[tprocids/tprocids!] \circseq \\
													  & \left(
														\begin{array}{ll}
															\circif & (procid \notin tprocids) \circthen \\
																	& ProcessTable(procid).ProcessState := READY \circseq \\
																	& EnqReadyQueue_2[procid/procid?] \circseq \\
																	& CheckSchedulingCondition \circseq \\
																	& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
															\circelse & (procid \in tprocids) \circthen \\
						  											  & ResumeTimingProcess(callerid,procid) \circseq \\
						  											  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
															\circfi
														\end{array}
														\right) \\
											\circfi
										\end{array}
										\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ResumeTimingProcess & \circdef & callerid,procid : PROCESS \_ ID \_ TYPE \circspot \\
									   && \circvar alarm : SYSTEM \_ TIME \_ TYPE \circspot \\
									   && \left(
									      \begin{array}{ll}
									   		  \circif & (ProcessTable(procid).CurrrentPriority < 0) \circthen \Skip \\
									   		  \circelse & (ProcessTable(procid).CurrrentPriority > 0 \\
									   		  			& \land \# ProcessTable(procid?).KernelTempContext > 1) \circthen \\
									   		  		    & RemoveTimeCounter(procid,NORMAL) \circseq \\
									   		  		    & ProcessTable(procid).ProcessState := READY \circseq \\
									   		  		    & EnqReadyQueue_2[procid/procid?] \circseq \\
									   		  		    & suspended \_ process \_ get \_ resumed.PartitionId \ !procid \circthen \\
									   		  		    & CheckSchedulingCondition \\
									   		  \circelse & (ProcessTable(procid).CurrrentPriority > 0 \\
												   		& \land \# ProcessTable(procid?).KernelTempContext = 1) \circthen \\
									   		  			& GetTimingProcessAlarm[procid/procid?,alarm/alarm!] \circseq \\
									   		  			& \left(
									   		  			  \begin{array}{ll}
									   		  				  \circif & (alarm > 0) \circthen \Skip \\
									   		  				  \circelse & (alarm < 0) \circthen TurnOverTimeCounter[procid/procid?] \\
									   		  				  \circfi
									   		  			  \end{array}
									   		  			  \right) \\
									   		  \circfi
									   	  \end{array}
								   	  	  \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ StopSelf & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop \_ self.PartitionId.callerid \circthen \\
									   && ProcessTable(callerid).ProcessState := DORMANT \circseq \\
									   && \left(
									   	  \begin{array}{ll}
									   		  \circif & (ProcessTable(callerid).ProcessKind \neq ERROR \_ HANDLER) \circthen \\
									   		  		  & core \_ kernel \_ service \_ reset \_ lock \_ level.PartitionId \circthen \\
									   		  		  & core \_ kernel \_ service \_ reset \_ lock \_ level \_ return.PartitionId \circthen \\
									   		  		  & general \_ process \_ scheduling.PartitionId \circthen \Skip \\
									   		  \circelse & (ProcessTable(callerid).ProcessKind = ERROR \_ HANDLER) \circthen \\
									   		  			& error \_ process \_ id \ ?eprocid \circthen \\
									   		  			& core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
									   		  			& core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
									   		  			& core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
									   		  			& \left(
									   		  			  \begin{array}{ll}
									   		  				  \circif & (ll = MIN \_ LOCK \_ LEVEL) \circthen \\
									   		  				  		  & general \_ process \_ scheduling.PartitionId \circthen \Skip \\
									   		  				  \circelse & (ll > MIN \_ LOCK \_ LEVEL \land ProcessTable(eprocid). \\
									   		  				  			& ProcessState \neq DORMANT) \circthen \\
									   		  				  			& specific \_ process \_ scheduling.PartitionId \ !eprocid \circthen \Skip \\
									   		  				  \circfi
									   		  			  \end{array}
									   		  			  \right) \\
									   		  \circfi
									   	  \end{array}
									   	  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ Stop & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ stop.PartitionId.callerid \circthen \\
								   && system \_ call \_ service \_ routine \_ stop \_ input.PartitionId.callerid \ ?procid \circthen \\
								   && \left(
								   	  \begin{array}{ll}
								   		  \circif & (ProcessTable(callerid).ProcessKind = ERROR \_ HANDLER) \circthen \\
								   		  		  & error \_ process \_ id \ ?eprocid \circthen \\
								   		  		  & \left(
								   		  		  	\begin{array}{ll}
								   		  		  		\circif & (procid = eprocid) \circthen StopErroredProcess(procid) \circseq \\
								   		  		  				& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
								   		  		  		\circelse & (procid \neq eprocid \land ProcessTable(procid).ProcessState = \\
								   		  		  				  & READY) \circthen StopReadyProcess(procid) \circseq \\
								   		  		  				  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
								   		  		  		\circelse & (procid \neq eprocid \land ProcessTable(procid).ProcessState = \\
								   		  		  				  & WAITING) \circthen StopWaitingProcess(procid) \circseq \\
								   		  		  				  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
								   		  		  		\circfi
								   		  		  	\end{array}
								   		  		  	\right) \\
								   		  \circelse & (ProcessTable(callerid).ProcessKind \neq ERROR \_ HANDLER) \circthen \\
								   		  			& \left(
								   		  			  \begin{array}{ll}
								   		  				  \circif & (ProcessTable(procid).ProcessState = READY) \circthen \\
								   		  				  		  & StopReadyProcess(procid) \circseq \\
								   		  				  		  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
								   		  				  \circelse & (ProcessTable(procid).ProcessState = WAITING) \circthen \\
								   		  				  			& StopWaitingProcess(procid) \circseq \\
								   		  				  			& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
								   		  				  \circfi
								   		  			  \end{array}
								   		  			  \right) \\
								   		  \circfi
								   	  \end{array}
								   	  \right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		StopErroredProcess & \circdef & procid : PROCESS \_ ID \_ TYPE \circspot \\
									  && core \_ kernel \_ service \_ reset \_ lock \_ level.PartitionId \circthen \\
									  && core \_ kernel \_ service \_ reset \_ lock \_ level \_ return.PartitionId \circthen \\
									  && ProcessTable(procid).ProcessState := DORMANT \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StopReadyProcess & \circdef & procid : PROCESS \_ ID \_ TYPE \circspot \\
									&& DeqReadyQueue[procid/procid?] \circseq ProcessTable(procid).ProcessState := DORMANT \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StopWaitingProcess & \circdef & procid : PROCESS \_ ID \_ TYPE \circspot \\
									  && \circvar tprocids : \power PROCESS \_ ID \_ TYPE \circspot \\
									  && GetTimingProcess[tprocids/tprocids!] \circseq \\
									  && \left(
									  	 \begin{array}{ll}
									  		 \circif & (procid \notin \ran WaitingQueue \land procid \notin tprocids) \circthen \\
									  				 & \left(
									  				   \begin{array}{ll}
									  					   \circif & (procid \in \ran ReadyQueue) \circthen \\
									  					  		   & DeqReadyQueue[procid/procid?] \circseq \\
									  					  		   & ProcessTable(procid).ProcessState := DORMANT \\
									  					   \circelse & (procid \notin \ran ReadyQueue) \circthen \\
									  					  			 & ProcessTable(procid).ProcessState := DORMANT \\
									  					   \circfi
									  				   \end{array}

==> (inline-1) <==
\begin{array}{lll}
		SysCall \_ Start & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ start.PartitionId.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ start \_ input.PartitionId.callerid \ ?procid \ ?rp \\
									&& ?dt \ ?om \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (ProcessTable(procid).ProcessKind = APERIODIC) \circthen \\
										   		   & StartAperiodicProcess(procid,rp,0,dt,om) \circseq \\
										   		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										   \circelse & (ProcessTable(procid).ProcessKind = PERIODIC) \circthen \\
										   			 & StartPeriodicProcess(procid,rp,0,dt,om) \circseq \\
										   			 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ DelayedStart & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ delayed \_ start.PartitionId.callerid \circthen \\
										   && system \_ call \_ service \_ routine \_ delayed \_ start \_ input.PartitionId.callerid \ ?procid \ ?rp \\
										   && ?delta \ ?dt \ ?om \circthen \\
										   && \left(
											  \begin{array}{ll}
												  \circif & (ProcessTable(procid).ProcessKind = APERIODIC) \circthen \\
														  & StartAperiodicProcess(procid,rp,delta,dt,om) \circseq \\
														  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
												  \circelse & (ProcessTable(procid).ProcessKind = PERIODIC) \circthen \\
															& StartPeriodicProcess(procid,rp,delta,dt,om) \circseq \\
															& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
												  \circfi
											  \end{array}
											  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StartAperiodicProcess & \circdef & procid : PROCESS \_ ID \_ TYPE,release,delta,deadline : SYSTEM \_ TIME \_ TYPE, \\
										 && om : OPERATING \_ MODE \_ TYPE \circspot \\
										 && \circvar regstate : CPU \_ REGISTER \_ TYPE,pt : PAGE \_ TABLE \_ TYPE \circspot \\
										 && ProcessTable(procid).CurrrentPriority := ProcessTable(procid).BasePriority \circseq \\
										 && InitProcRegisterState[(ProcessTable(procid).EntryPoint)/entrypoint?, \\
										 && ProcessTable(procid).VirtualMemory/procvm?,regstate/regstate!] \circseq \\
										 && pt := ProcessTable(procid).VirtualMemory.VMBlock.PageTable \circseq \\
										 && ProcessTable(procid).UserTempContext := \langle \ \rangle \circseq \\
										 && ProcessTable(procid).KernelTempContext := \langle \mathit{makecontext}(regstate,pt) \rangle \circseq \\
										 && \left(
											\begin{array}{ll}
												\circif & (om = NORMAL) \circthen \\
														& \left(
											 			  \begin{array}{ll}
															  \circif & (delta = 0) \circthen \\
																	  & ProcessTable(procid).ProcessState := READY \circseq \\
																	  & EnqReadyQueue_2[procid/procid?] \circseq \\
																	  & ProcessTable(procid).ReleasePoint := release \circseq \\
																	  & ProcessTable(procid).DeadlineTime := deadline \circseq \\
																	  & CheckSchedulingCondition \\
															  \circelse & (delta > 0) \circthen \\
																		& ProcessTable(procid).ProcessState := WAITING \circseq \\
																		& ProcessTable(procid).ReleasePoint := release + delta \circseq \\
																		& ProcessTable(procid).DeadlineTime := deadline \circseq \\
																		& kernel \_ request \_ high \_ precision \_ time.PartitionId \circthen \\
																		& kernel \_ get \_ high \_ precision \_ time.PartitionId \ ?hpt \circthen \\
																		& AddTimeCounter(procid,(hpt + delta),om) \\
															  \circfi
											 			  \end{array}
											 			  \right) \\
												\circelse & (om = COLD \_ START \lor om = WARM \_ START) \circthen \\
														  & \left(
															\begin{array}{ll}
																\circif & (delta = 0) \circthen \\
																		& ProcessTable(procid).ProcessState := WAITING \circseq \\
																		& EnqReadyQueue_2[procid/procid?] \\
																\circelse & (delta > 0) \circthen \\
																		  & ProcessTable(procid).ProcessState := WAITING \circseq \\
																		  & AddTimeCounter(procid,delta,om) \\
																\circfi
															\end{array}
															\right) \\
												\circfi
											\end{array}
											\right) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		StartPeriodicProcess & \circdef & procid : PROCESS \_ ID \_ TYPE,release,delta,deadline : SYSTEM \_ TIME \_ TYPE, \\
										&& om : OPERATING \_ MODE \_ TYPE \circspot \\
										&& \circvar regstate : CPU \_ REGISTER \_ TYPE,pt : PAGE \_ TABLE \_ TYPE \circspot \\
										&& ProcessTable(procid).CurrrentPriority := ProcessTable(procid).BasePriority \circseq \\
										&& InitProcRegisterState[(ProcessTable(procid).EntryPoint)/entrypoint?, \\
										&& ProcessTable(procid).VirtualMemory/procvm?,regstate/regstate!] \circseq \\
										&& pt := ProcessTable(procid).VirtualMemory.VMBlock.PageTable \circseq \\
										&& ProcessTable(procid).UserTempContext := \langle \ \rangle \circseq \\
										&& ProcessTable(procid).KernelTempContext := \langle \mathit{makecontext}(regstate,pt) \rangle \circseq \\
										&& \left(
										   \begin{array}{ll}
											   \circif & (om = NORMAL) \circthen \\
													   & ProcessTable(procid).ProcessState := WAITING \circseq \\
													   & ProcessTable(procid).ReleasePoint := release \circseq \\
													   & ProcessTable(procid).DeadlineTime := deadline \\
											   \circelse & (om = COLD \_ START \lor om = WARM \_ START) \circthen \\
														 & \left(
														   \begin{array}{ll}
														 	   \circif & (delta = 0) \circthen \\
														 			   & ProcessTable(procid).ProcessState := WAITING \circseq \\
														 			   & EnqReadyQueue_2[procid/procid?] \\
														 	   \circelse & (delta > 0) \circthen \\
														 				 & ProcessTable(procid).ProcessState := WAITING \circseq \\
														 				 & AddTimeCounter(procid,delta,om) \\
														 	   \circfi
														   \end{array}
														   \right) \\
											   \circfi
										   \end{array}
										   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ LockPreemption & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ lock \_ preemption.PartitionId. \\
											 && callerid \circthen \\
											 && core \_ kernel \_ service \_ increase \_ lock \_ level.PartitionId \circthen \\
											 && core \_ kernel \_ service \_ increase \_ lock \_ level \_ return.PartitionId \circthen \\
											 && core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
											 && core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
											 && core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
											 && system \_ call \_ service \_ routine \_ lock \_ preemption \_ output.PartitionId.callerid \\
											 && !ll \circthen \\
											 && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ UnlockPreemption & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ unlock \_ preemption.PartitionId. \\
											   && callerid \circthen \\
											   && core \_ kernel \_ service \_ decrease \_ lock \_ level.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ decrease \_ lock \_ level \_ return.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
											   && core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
											   && system \_ call \_ service \_ routine \_ unlock \_ preemption \_ output.PartitionId.callerid \\
											   && !ll \circthen \\
											   && \left(
											   	  \begin{array}{ll}
											   		  \circif & (ll > MIN \_ LOCK \_ LEVEL) \circthen \\
											   		  		  & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   		  \circelse & (ll = MIN \_ LOCK \_ LEVEL) \circthen \\
											   					& general \_ process \_ scheduling.PartitionId \circthen \\
											   					& system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   		  \circfi
											   	  \end{array}
											   	  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetMyId & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ my \_ id.PartitionId.callerid \circthen \\
									  && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.PartitionId.callerid \ !CurrentProcess \circthen \\
									  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCallServiceRoutines \_ Process & \circdef & SysCall \_ GetProcNames \\
													 && \extchoice SysCall \_ GetProcIds \\
													 && \extchoice SysCall \_ GetFreeProcIds \\
													 && \extchoice SysCall \_ GetFreeSpace \\
													 && \extchoice SysCall \_ GetPartPeriod \\
													 && \extchoice SysCall \_ GetPartDuration \\
													 && \extchoice SysCall \_ GetProcState \\
													 && \extchoice SysCall \_ GetNextPeriodicStart \\
													 && \extchoice SysCall \_ GetDelayedPeriodicStart \\
													 && \extchoice SysCall \_ GetProcTimeCapacity \\
													 && \extchoice SysCall \_ GetPartLockLevel \\
															
													 && \extchoice SysCall \_ GetProcessId \\
													 && \extchoice SysCall \_ GetProcessStatus \\
													 && \extchoice SysCall \_ CreateProcess \\
													 && \extchoice SysCall \_ SetPriority \\
													 && \extchoice SysCall \_ SuspendSelf \\
													 && \extchoice SysCall \_ Suspend \\
													 && \extchoice SysCall \_ Resume \\
													 && \extchoice SysCall \_ StopSelf \\
													 && \extchoice SysCall \_ Stop \\
													 && \extchoice SysCall \_ Start \\
													 && \extchoice SysCall \_ DelayedStart \\
													 && \extchoice SysCall \_ LockPreemption \\
													 && \extchoice SysCall \_ UnlockPreemption \\
													 && \extchoice SysCall \_ GetMyId \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ GetCurrentTime & \circdef & \circvar ct : SYSTEM \_ TIME \_ TYPE \circspot \\
											 && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ current \_ time.PartitionId. \\
										 	 && callerid \circthen \\
										 	 && Lock \circseq \\
										 	 && kernel \_ request \_ system \_ time.PartitionId \circthen \\
										 	 && kernel \_ get \_ system \_ time.PartitionId \ ?t \circthen \\
										 	 && kernel \_ request \_ high \_ precision \_ time.PartitionId \circthen \\
										 	 && kernel \_ get \_ high \_ precision \_ time.PartitionId \ ?hpt \circthen \\
										 	 && ct := t + hpt \mod \mathit{bintosigned}(ClockTickInterval) \circseq \\
										 	 && Unlock \circseq \\
										 	 && system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output.PartitionId.callerid \\
										 	 && !ct \circthen \\
										 	 && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetPartitionTime & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ partition \_ time.PartitionId. \\
											   && callerid \circthen \\
											   && Lock \circseq \\
											   && kernel \_ request \_ high \_ precision \_ time.PartitionId \circthen \\
											   && kernel \_ get \_ high \_ precision \_ time.PartitionId \ ?hpt \circthen \\
											   && Unlock \circseq \\
											   && system \_ call \_ service \_ routine \_ get \_ partition \_ time \_ output.PartitionId.callerid \\
											   && !hpt \circthen \\
											   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetNextReleasePoint & \circdef & \circvar nrp : SYSTEM \_ TIME \_ TYPE \circspot \\
												  && system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ next \_ release \_ point. \\
												  && PartitionId.callerid \circthen \\
												  && system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ input.PartitionId. \\
												  && callerid \ ?procid \circthen \\
												  && nrp := ProcessTable(procid).ReleasePoint + ProcessTable(procid).Period \circseq \\
												  && system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ output.PartitionId. \\
												  && callerid \ !nrp \circthen \\
												  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ TimedWait & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ timed \_ wait.PartitionId.callerid \circthen \\
										&& system \_ call \_ service \_ routine \_ timed \_ wait \_ input.PartitionId.callerid \ ?hpt \ ?delta \circthen \\
										&& ProcessTable(callerid).CurrrentPriority := \negate ProcessTable(callerid).CurrrentPriority \circseq \\
										&& \left(
										   \begin{array}{ll}
											   \circif & (delta = 0) \circthen \\
											   		   & ProcessTable(callerid).ProcessState := READY \circseq \\
											   		   & EnqReadyQueue_2[callerid/procid?] \circseq \\
											   		   & general \_ process \_ scheduling.PartitionId \circthen \\
											   		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   \circelse & (delta > 0) \circthen \\
											   			 & ProcessTable(callerid).ProcessState := WAITING \circseq \\
											   			 & AddTimeCounter(callerid,(hpt + delta),NORMAL) \circseq \\
											   			 & general \_ process \_ scheduling.PartitionId \circthen \\
											   			 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   \circfi
										   \end{array}
										   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ PeriodicWait & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ periodic \_ wait.PartitionId.callerid \circthen \\
										   && system \_ call \_ service \_ routine \_ periodic \_ wait \_ input.PartitionId.callerid \ ?rp \ ?dt \circthen \\
										   && ProcessTable(callerid).ProcessState := WAITING \circseq \\
										   && ProcessTable(callerid).ReleasePoint := rp \circseq \\
										   && ProcessTable(callerid).DeadlineTime := dt \circseq \\
										   && general \_ process \_ scheduling.PartitionId \circthen \\
										   && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCall \_ GetTime & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ get \_ time.PartitionId.callerid \circthen \\
									  && Lock \circseq \\
									  && kernel \_ request \_ system \_ time.PartitionId \circthen \\
									  && kernel \_ get \_ system \_ time.PartitionId \ ?t \circthen \\
									  && Unlock \circseq \\
									  && system \_ call \_ service \_ routine \_ get \_ time \_ output.PartitionId.callerid \ !t \circthen \\
									  && system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		SysCall \_ Replenish & \circdef & system \_ call \_ handler \_ invoke \_ service \_ routine \_ replenish.PartitionId.callerid \circthen \\
										&& system \_ call \_ service \_ routine \_ replenish \_ input.PartitionId.callerid \ ?ct \ ?delta \circthen \\
										&& \left(
										   \begin{array}{ll}
											   \circif & (delta < 0) \circthen \\
											   		   & ProcessTable(callerid).DeadlineTime := delta \circseq \\
											   		   & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   \circelse & (delta > 0) \circthen \\
											   			 & ProcessTable(callerid).DeadlineTime := ct + delta \circseq \\
											   			 & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \Skip \\
											   \circfi
										   \end{array}
										   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCallServiceRoutines \_ Time & \circdef & SysCall \_ GetCurrentTime \\
												  && \extchoice SysCall \_ GetPartitionTime \\
												  && \extchoice SysCall \_ GetNextReleasePoint \\
												  
												  && \extchoice SysCall \_ TimedWait \\
												  && \extchoice SysCall \_ PeriodicWait \\
												  && \extchoice SysCall \_ GetSystemTime \\
												  && \extchoice SysCall \_ Replenish \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCallServiceRoutines \_ Part & \circdef & SysCallServiceRoutines \_ Partition \extchoice SysCallServiceRoutines \_ Process \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SysCallServiceRoutines \_ All & \circdef & SysCallServiceRoutines \_ Partition \\
												 && \extchoice SysCallServiceRoutines \_ Process \\
												 && \extchoice SysCallServiceRoutines \_ Time \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SystemCallHandle \_ Pro & \circdef & system \_ call \_ service \_ routine \_ end.PartitionId.callerid \circthen \\
										   && kernel \_ disable \_ interrupt.PartitionId \circthen kernel \_ disabled \_ interrupt.PartitionId \circthen \\
										   && kernel \_ restore \_ context.PartitionId \ !PART \ !(first ~ (head ~ ProcessTable(callerid). \\
										   && KernelTempContext)) \ !(second ~ (head ~ ProcessTable(callerid).KernelTempContext)) \circthen \\
										   && kernel \_ restored \_ context.PartitionId \circthen \\
										   && ProcessTable(callerid).KernelTempContext := tail ~ ProcessTable(callerid). \\
										   && KernelTempContext \circseq \\
										   && kernel \_ enable \_ interrupt.PartitionId \circthen kernel \_ enabled \_ interrupt.PartitionId \circthen \\
										   && system \_ call \_ return.PartitionId.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SystemCallHandle \_ Part & \circdef & SystemCallHandle \_ Pre \lpar SelectSysCall \rpar SysCallServiceRoutines \_ Part \lpar SysCallReturn \rpar \\
											&& SystemCallHandle \_ Pro \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SystemCallHandle \_ All & \circdef & SystemCallHandle \_ Pre \lpar SelectSysCall \rpar SysCallServiceRoutines \_ All \lpar SysCallReturn \rpar \\
										   && SystemCallHandle \_ Pro \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecSystemCallHandle \_ Part & \circdef & \circmu X \circspot SystemCallHandle \_ Part \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecSystemCallHandle \_ All & \circdef & \circmu X \circspot SystemCallHandle \_ All \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecPartitionKernelService & \circdef & \circmu X \circspot
												\left(
												\begin{array}{ll}
													partition \_ kernel \_ start \_ service.PartitionId ?option \circthen \\
													\lcircguard option = PART \rcircguard \circguard ExecSystemCallHandle \_ Part \\
													\Delta \left(
													\begin{array}{ll}
														partition \_ kernel \_ end \_ service.PartitionId \circthen \Skip \\
														\extchoice module \_ end \circthen \Skip
													\end{array}
													\right) \\
													\lcircguard option = ALL \rcircguard \circguard \Interleave callerid : 0 \upto TotalProcess \circspot \\
													ExecSystemCallHandle \_ All \\
													\Delta \left(
													\begin{array}{ll}
														partition \_ kernel \_ end \_ service.PartitionId \circthen \Skip \\
														\extchoice module \_ end \circthen \Skip
													\end{array}
													\right) \\
												\end{array}
												\right)
												\circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{llll}
		GeneralScheduling & \circdef & general \_ process \_ scheduling.PartitionId \circthen \\
									 && kernel \_ disable \_ interrupt.PartitionId \circthen kernel \_ disabled \_ interrupt.PartitionId \circthen \\
									 && kernel \_ save \_ context.PartitionId \ !ALL \circthen \\
									 && kernel \_ saved \_ context.PartitionId \ ?cpureg \ ?pt \circthen\\
									 && ProcessTable(CurrentProcess).KernelTempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat \\
									 && ProcessTable(CurrentProcess).KernelTempContext \circseq \\
									 && \left(
										\begin{array}{ll}
											\circif & (ProcessTable(CurrentProcess).ProcessState = DORMANT) \circthen \\
													& \left(
													  \begin{array}{ll}
														  \circif & (ReadyQueue = \langle \ \rangle) \circthen ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
														  \circelse & (ReadyQueue \neq \langle \ \rangle) \circthen MustScheduling \\
														  \circfi
													  \end{array}
													  \right) \\
											\circelse & (ProcessTable(CurrentProcess).ProcessState \in \{ WAITING,READY \}) \circthen \\
													  & \left(
														\begin{array}{ll}
															\circif & (ReadyQueue = \langle \ \rangle) \circthen ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
															\circelse & (ReadyQueue \neq \langle \ \rangle) \circthen MustScheduling \\
															\circfi
														\end{array}
														\right) \\
											\circelse & (ProcessTable(CurrentProcess).ProcessState = RUNNING) \circthen \\
													  & \left(
														\begin{array}{ll}
															\circif & (ReadyQueue = \langle \ \rangle) \circthen \\
																	& ProcessTable(CurrentProcess).CurrrentPriority := |ProcessTable \\
																	& (CurrentProcess).CurrrentPriority| \circseq \\
																	& ScheduleProcess(CurrentProcess) \\
															\circelse & (ReadyQueue \neq \langle \ \rangle) \circthen NeedScheduling \\
															\circfi
														\end{array}
														\right) \\
											\circfi
										\end{array}
										\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		MustScheduling & \circdef & \circvar hp : PRIORITY \_ TYPE \circspot \\
								  && GetHighestPriority[hp/hp!] \circseq ScheduleReadyProcess(hp) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		NeedScheduling & \circdef & \circvar hp : PRIORITY \_ TYPE \circspot \\
								  && GetHighestPriority[hp/hp!] \circseq \\
								  && \left(
								  	 \begin{array}{ll}
								  		 \circif & (|ProcessTable(CurrentProcess).CurrrentPriority| > hp) \circthen \\
								  				 & ProcessTable(CurrentProcess).CurrrentPriority := \\
								  				 & |ProcessTable(CurrentProcess).CurrrentPriority| \circseq \\
								  				 & ScheduleProcess(CurrentProcess) \\
								  		 \circelse & (|ProcessTable(CurrentProcess).CurrrentPriority| = hp) \circthen \\
								  				   & \left(
								  					 \begin{array}{ll}
								  						 \circif & (ProcessTable(CurrentProcess).CurrrentPriority > 0) \circthen \\
								  						 		 & ScheduleProcess(CurrentProcess) \\
								  						 \circelse & (ProcessTable(CurrentProcess).CurrrentPriority < 0) \circthen \\
								  								   & ProcessTable(CurrentProcess).CurrrentPriority := \\
								  								   & |ProcessTable(CurrentProcess).CurrrentPriority| \circseq \\
								  								   & ProcessTable(CurrentProcess).ProcessState := READY \circseq \\
								  								   & EnqReadyQueue_2[CurrentProcess/procid?] \circseq \\
								  								   & ScheduleReadyProcess(hp) \\
								  						 \circfi
								  					 \end{array}
								  					 \right) \\
								  		 \circelse & (|ProcessTable(CurrentProcess).CurrrentPriority| < hp) \circthen \\
								  		 		   & \left(
								  					 \begin{array}{ll}
								  						 \circif & (ProcessTable(CurrentProcess).CurrrentPriority > 0) \circthen \\
													  			 & ProcessTable(CurrentProcess).ProcessState := READY \circseq \\
													  			 & EnqReadyQueue_1[CurrentProcess/procid?] \circseq \\
													  			 & ScheduleReadyProcess(hp) \\
								  						 \circelse & (ProcessTable(CurrentProcess).CurrrentPriority < 0) \circthen \\
								  								   & ProcessTable(CurrentProcess).CurrrentPriority := \\
								  								   & |ProcessTable(CurrentProcess).CurrrentPriority| \circseq \\
								  								   & ProcessTable(CurrentProcess).ProcessState := READY \circseq \\
								  								   & EnqReadyQueue_2[CurrentProcess/procid?] \circseq \\
								  								   & ScheduleReadyProcess(hp) \\
								  						 \circfi
								  					 \end{array}
								  					 \right) \\
								  		 \circfi
								  	 \end{array}
								  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ScheduleReadyProcess & \circdef & hp : PRIORITY \_ TYPE \circspot \\
										&& \circvar queue : iseq[PROCESS \_ ID \_ TYPE],procid : PROCESS \_ ID \_ TYPE \circspot \\
									    && queue := (ReadyQueue \filter \{ procid : PROCESS \_ ID \_ TYPE | ProcessTable(procid). \\
									    && CurrentPriority = hp \}) \cat (ReadyQueue \filter \{ procid : PROCESS \_ ID \_ TYPE | \\
									    && ProcessTable(procid).CurrentPriority = \negate hp \}) \circseq \\
									    && procid := head ~ queue \circseq DeqReadyQueue[procid/procid?] \circseq \\
									    && ProcessTable(procid).CurrrentPriority := |ProcessTable(procid).CurrrentPriority| \circseq \\
									    && ScheduleProcess(procid) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SpecialScheduling & \circdef & specific \_ process \_ scheduling.PartitionId \ ?procid \circthen \\
									 && kernel \_ disable \_ interrupt.PartitionId \circthen kernel \_ disabled \_ interrupt.PartitionId \circthen \\
									 && kernel \_ save \_ context.PartitionId \ !ALL \circthen \\
									 && kernel \_ saved \_ context.PartitionId \ ?cpureg \ ?pt \circthen\\
									 && ProcessTable(CurrentProcess).KernelTempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat \\
									 && ProcessTable(CurrentProcess).KernelTempContext \circseq \\
									 && ScheduleProcess(procid) \\
		\\
	\end{array}
	
	\znewpage
	
	\begin{array}{lll}
		ScheduleProcess & \circdef & procid : PROCESS \_ ID \_ TYPE \circspot \\
								   && CurrentProcess := procid \circseq \\
								   && kernel \_ restore \_ context.PartitionId \ !ALL \ !(first ~ (head ~ ProcessTable(CurrentProcess). \\
								   && KernelTempContext)) \ !(second ~ (head ~ ProcessTable(CurrentProcess).KernelTempContext)) \circthen \\
								   && kernel \_ restored \_ context.PartitionId \circthen \\
								   && ProcessTable(CurrentProcess).KernelTempContext := tail ~ ProcessTable(CurrentProcess). \\
								   && KernelTempContext \circseq \\
								   && ProcessTable(CurrentProcess).ProcessState := RUNNING \circseq \\
								   && kernel \_ enable \_ interrupt.PartitionId \circthen kernel \_ enabled \_ interrupt.PartitionId \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ProcessScheduler & \circdef & GeneralScheduling \extchoice SpecificScheduling \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecProcessScheduler & \circdef & \circmu X \circspot 
										  \left(
										  \begin{array}{ll}
										  	  partition \_ kernel \_ start \_ process \_ scheduler.PartitionId \circthen \\
										  	  (\circmu X \circspot ProcessScheduler \circseq X) \\
										  	  \Delta \left(
										  	  \begin{array}{ll}
										  	  	  partition \_ kernel \_ end \_ process \_ scheduler.PartitionId \circthen \Skip \\
										  	  	  \extchoice module \_ end \circthen \Skip
										  	  \end{array}
										  	  \right) \\
										  \end{array}
										  \right)
		 								  \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateTimeCounters & \circdef & hpt : SYSTEM \_ TIME \_ TYPE \circspot \\
									  && \circvar procids,toprocids : iseq[PROCESS \_ ID \_ TYPE] \circspot \\
									  && UpdateTimeCounterQueue[hpt/hpt?,procids/procids!] \circseq \\
									  && \left(
									 	 \begin{array}{ll}
									 		 \circif & (procids = \langle \ \rangle) \circthen \Skip \\
									 		 \circelse & (procids \neq \langle \ \rangle) \circthen \\
									 				   & toprocids := procids \rres \{ procid : PROCESS \_ ID \_ TYPE | ProcessTable \\
									 				   & (procid).CurrentPriority > 0 \land \# ProcessTable(procid). \\
									 				   & KernelTempContext > 1 \} \circseq \\
									 				   & UpdateReadyProcesses(procids) \circseq \\
									 				   & InformTimedOutProcesses(toprocids) \circseq \\
									 				   & \left(
									 				  	 \begin{array}{ll}
									 				  		 \circif & (TimeCounterQueue = \langle \ \rangle) \circthen \Skip \\
									 				  		 \circelse & (TimeCounterQueue \neq \langle \ \rangle) \circthen \\
									 				  		 		   & kernel \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \ !|(head~ \\
									 				  		 		   & TimeCounterQueue).Alarm| \circthen \\
									 				  		 		   & kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm.PartitionId \circthen \\
									 				  		 		   & \Skip \\
									 				  		 \circfi
									 				  	 \end{array}
									 				  	 \right) \\
									 	 	 \circfi
									 	 \end{array}
									 	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		UpdateReadyProcesses & \circdef & procids : iseq[PROCESS \_ ID \_ TYPE] \circspot \\
										&& \Interleave procid : \dom procids \circspot (ProcessTable(procid).ProcessState := READY \circseq \\
										&& ProcessTable(procid).CurrrentPriority := |ProcessTable(procid).CurrrentPriority|) \circseq \\
										&& ReadyQueue := ReadyQueue \cat procids \circseq \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		InformTimedOutProcesses & \circdef & procids : iseq[PROCESS \_ ID \_ TYPE] \circspot \\
										   && \Interleave procid : \dom procids \circspot time \_ out \_ expired.PartitionId.procid \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		AlignTimeCounters & \circdef & \Interleave i : \dom TimeCounterQueue \circspot \\
									 && TimeCounterQueue(i).Alarm := TimeCounterQueue(i).Alarm - Periodicity.Period \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		PrepareExecution & \circdef & partition \_ kernel \_ prepare \_ execution.PartitionId \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (CurrentProcess = NULL \_ PROCESS \_ ID) \circthen \\
										   		   & kernel \_ set \_ area \_ memory \_ management \_ reference. \\
										   		   & PartitionId \ !MemoryManagement \circthen \\
										   		   & kernel \_ have \_ set \_ area \_ memory \_ management \_ reference. \\
										   		   & PartitionId \circthen \\
										   		   & kernel \_ reset \_ high \_ precision \_ timer.PartitionId \circthen \\
										   		   & kernel \_ have \_ reset \_ high \_ precision \_ timer.PartitionId \circthen \\
										   		   & partition \_ kernel \_ start \_ service.PartitionId !PART \circthen \\
										   		   & ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
										   \circelse & (CurrentProcess \neq NULL \_ PROCESS \_ ID) \circthen \\
										   			 & kernel \_ set \_ area \_ memory \_ management \_ reference. \\
										   			 & PartitionId \ !MemoryManagement \circthen \\
										   			 & kernel \_ have \_ set \_ area \_ memory \_ management \_ reference. \\
										   			 & PartitionId \circthen \\
										   			 & kernel \_ reset \_ high \_ precision \_ timer.PartitionId \circthen \\
										   			 & kernel \_ have \_ reset \_ high \_ precision \_ timer.PartitionId \circthen \\
										   			 & partition \_ kernel \_ start \_ service.PartitionId !PART \circthen \\
										   			 & ScheduleProcess(CurrentProcess) \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		StartExecution & \circdef & \circvar procids : iseq[PROCESS \_ ID \_ TYPE] \circspot \\
								  && partition \_ kernel \_ start \_ execution.PartitionId \circthen \\
								  && kernel \_ set \_ area \_ memory \_ management \_ reference.PartitionId \ !MemoryManagement \circthen \\
								  && kernel \_ have \_ set \_ area \_ memory \_ management \_ reference.PartitionId \circthen \\
								  && partition \_ kernel \_ update \_ system \_ time.PartitionId \ ?t \circthen \\
								  && CheckReleasePionts[t/t?,procids/procids!] \circseq UpdateReadyProcesses(procids) \circseq \\
								  && AlignTimeCounters \circseq \\
								  && kernel \_ reset \_ high \_ precision \_ timer.PartitionId \circthen \\
								  && kernel \_ have \_ reset \_ high \_ precision \_ timer.PartitionId \circthen UpdateTimeCounters(0) \circseq \\
								  && partition \_ kernel \_ start \_ service.PartitionId !ALL \circthen \\
								  && partition \_ kernel \_ start \_ process \_ scheduler.PartitionId \circthen \\
								  && core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
								  && core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
								  && core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
								  && \left(
								  	 \begin{array}{ll}
								  		 \circif & (ll > MIN \_ LOCK \_ LEVEL) \circthen \\
								  				 & ScheduleProcess(CurrentProcess) \\
								  		 \circelse & (ll = MIN \_ LOCK \_ LEVEL) \circthen GetHighestPriority[hp/hp!] \circseq \\
								  				   & \left(
								  					 \begin{array}{ll}
								  						 \circif & (hp = |ProcessTable(CurrentProcess).CurrrentPriority|) \circthen \\
								  								 & ScheduleProcess(CurrentProcess) \\
								  						 \circelse & (hp > |ProcessTable(CurrentProcess).CurrrentPriority| \\
								  						 		   & ProcessTable(CurrentProcess).CurrrentPriority \leq 0) \circthen \\
								  						 		   & ScheduleProcess(CurrentProcess) \\
								  						 \circelse & (hp > |ProcessTable(CurrentProcess).CurrrentPriority| \\
								  						 		   & ProcessTable(CurrentProcess).CurrrentPriority > 0) \circthen \\
								  						 		   & ProcessTable(CurrentProcess).ProcessState := READY \circseq \\
								  						 		   & EnqReadyQueue_1[CurrentProcess/procid?] \circseq \\
								  						 		   & ScheduleReadyProcess(hp) \\
								  						 \circfi
								  					 \end{array}
								  					 \right) \\
								  		 \circfi
								  	 \end{array}
								  	 \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		ContinueExecution & \circdef & \circvar hp : PRIORITY \_ TYPE \circspot \\
									 && partition \_ kernel \_ continue \_ execution.PartitionId \circthen \\
									 && kernel \_ request \_ interrupt \_ time.PartitionId \circthen \\
									 && kernel \_ get \_ interrupt \_ time.PartitionId \ ?hpt \circthen UpdateTimeCounters(hpt) \circseq \\
									 && core \_ kernel \_ service \_ get \_ lock \_ level.PartitionId \circthen \\
									 && core \_ kernel \_ service \_ get \_ lock \_ level \_ return.PartitionId \circthen \\
									 && core \_ kernel \_ service \_ get \_ lock \_ level \_ output.PartitionId \ ?ll \circthen \\
									 && \left(
										\begin{array}{ll}
											\circif & (ll > MIN \_ LOCK \_ LEVEL) \circthen \\
													& kernel \_ continue \_ interrupted \_ process.PartitionId \circthen \Skip \\
											\circelse & (ll = MIN \_ LOCK \_ LEVEL) \circthen GetHighestPriority[hp/hp!] \circseq \\
													  & \left(
														\begin{array}{ll}
															\circif & (hp = |ProcessTable(CurrentProcess).CurrrentPriority|) \circthen \\
																	& kernel \_ continue \_ interrupted \_ process.PartitionId \circthen \Skip \\
															\circelse & (hp > |ProcessTable(CurrentProcess).CurrrentPriority|\\
																	  & \land ProcessTable(CurrentProcess).CurrrentPriority \leq 0) \circthen \\
																	  & kernel \_ continue \_ interrupted \_ process.PartitionId \circthen \Skip \\
															\circelse & (hp > |ProcessTable(CurrentProcess).CurrrentPriority|\\
																	  & \land ProcessTable(CurrentProcess).CurrrentPriority > 0) \circthen \\
																	  & kernel \_ request \_ interrupted \_ process \_ context.PartitionId \circthen \\
																	  & kernel \_ get \_ interrupted \_ process \_ context.PartitionId \ ?cpureg \\
																	  & ?pt \circthen\\
																	  & ProcessTable(CurrentProcess).KernelTempContext := \\
																	  & \langle \mathit{makecontext}(cpureg,pt) \rangle \cat ProcessTable(CurrentProcess). \\
																	  & KernelTempContext \circseq \\
																	  & ProcessTable(CurrentProcess).ProcessState := READY \circseq \\
																	  & EnqReadyQueue_1[CurrentProcess/procid?] \circseq \\
																	  & ScheduleReadyProcess(hp) \\
															\circfi
														\end{array}
														\right) \\
											\circfi
										\end{array}
										\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SuspendExecution & \circdef & partition \_ kernel \_ suspend \_ execution.PartitionId \circthen \\
									&& kernel \_ end \_ high \_ precision \_ timer.PartitionId \circthen \\
									&& kernel \_ ended \_ high \_ precision \_ timer.PartitionId \circthen \\
									&& partition \_ kernel \_ end \_ service.PartitionId \circthen \\
									&& partition \_ kernel \_ end \_ process \_ scheduler.PartitionId \circthen \\
									&& kernel \_ request \_ interrupted \_ process \_ context.PartitionId \circthen \\
									&& kernel \_ get \_ interrupted \_ process \_ context.PartitionId \ ?cpureg \ ?pt \circthen \\
									&& ProcessTable(CurrentProcess).KernelTempContext := \langle \mathit{makecontext}(cpureg,pt) \rangle \cat \\
									&& ProcessTable(CurrentProcess).KernelTempContext \circseq \\
									&& kernel \_ request \_ area \_ memory \_ management \_ reference.PartitionId \circthen \\
									&& kernel \_ get \_ area \_ memory \_ management \_ reference.PartitionId \ ?areamm \circthen \\
									&& MemoryManagement := areamm \\
									&& partition \_ kernel \_ suspended \_ execution.PartitionId \circthen \Skip \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		IdleExecution & \circdef & partition \_ kernel \_ idle \_ execution.PartitionId \circthen ScheduleProcess(IDLE \_ PROCESS \_ ID) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		PartitionControl & \circdef & PrepareExecution \\
									&& \extchoice StartExecution \\
									&& \extchoice ContinueExecution \\
									&& \extchoice SuspendExecution \\
									&& \extchoice IdleExecution \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecPartitionControl & \circdef & \circmu X \circspot PartitionControl \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen (Initialize \circseq ExecPartitionControl) \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset CORE \_ KERNEL \_ SERVICE & == & \lchanset core \_ kernel \_ init \_ partition \_ kernel, \\
													   && \ \: ~ core \_ kernel \_ inited \_ partition \_ kernel, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ get \_ operating \_ mode, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ operating \_ mode \_ output, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ operating \_ mode \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ get \_ partition \_ status, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ partition \_ status \_ output, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ partition \_ status \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ set \_ operating \_ mode, \\
													   && \ \: ~ core \_ kernel \_ service \_ set \_ operating \_ mode \_ input, \\
													   && \ \: ~ core \_ kernel \_ service \_ set \_ operating \_ mode \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ get \_ next \_ periodic \_ start, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ output, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ next \_ periodic \_ start \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ input, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ output, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ delayed \_ periodic \_ start \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ get \_ lock \_ level, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ lock \_ level \_ output, \\
													   && \ \: ~ core \_ kernel \_ service \_ get \_ lock \_ level \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ reset \_ lock \_ level, \\
													   && \ \: ~ core \_ kernel \_ service \_ reset \_ lock \_ level \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ increase \_ lock \_ level, \\
													   && \ \: ~ core \_ kernel \_ service \_ increase \_ lock \_ level \_ return, \\
		
													   && \ \: ~ core \_ kernel \_ service \_ decrease \_ lock \_ level, \\
													   && \ \: ~ core \_ kernel \_ service \_ decrease \_ lock \_ level \_ return \rchanset \\

		\circchannelset CORE \_ KERNEL \_ CONTROL & == & \lchanset partition \_ kernel \_ continue \_ execution, \\
													   && \ \: ~ partition \_ kernel \_ suspend \_ execution, \\
													   && \ \: ~ partition \_ kernel \_ suspended \_ execution, \\
													   && \ \: ~ partition \_ kernel \_ idle \_ execution, \\
													   && \ \: ~ partition \_ kernel \_ prepare \_ execution, \\
													   && \ \: ~ partition \_ kernel \_ update \_ system \_ time, \\
													   && \ \: ~ partition \_ kernel \_ start \_ execution \rchanset \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\circchannelset OSLayerChannels & == & CORE \_ KERNEL \_ SERVICE \cup CORE \_ KERNEL \_ CONTROL \\
		\\
	\end{array}
\begin{array}{lll}
		CoreKernel(OSKernelConfig) \lpar OSLayerChannels \rpar (\Interleave partid : \dom (OSKernelConfig.Partitions) \circspot \\
		PartitionKernel(partid,OSKernelConfig.Partitions(partid))) \\
		\\
	\end{array}
\begin{array}{lll} \label{service_GetPartitionStatus}
		GetPartitionStatus & \circdef & apex \_ function \_ get \_ partition \_ status.partid.callerid \circthen \\
									  && system \_ call.partid.callerid \ !GET \_ PARTITION \_ STATUS \circthen \\
									  && system \_ call \_ return.partid.callerid \circthen \\
									  && system \_ call \_ service \_ routine \_ get \_ partition \_ status \_ output.partid.callerid \ ?parts \circthen \\
									  && apex \_ function \_ get \_ partition \_ status \_ output.partid.callerid \ !parts \circthen \\
									  && apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
									  && apex \_ function \_ get \_ partition \_ status \_ return.partid.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_SetPartitionMode}
		SetOperatingMode & \circdef & apex \_ function \_ set \_ operating \_ mode.partid.callerid \circthen \\
									&& apex \_ function \_ set \_ operating \_ mode \_ input.partid.callerid \ ?nom \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (nom \notin OPERATING \_ MODE \_ TYPE) \circthen \\
										   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
										   		   & apex \_ function \_ set \_ operating \_ mode \_ return.partid.callerid \circthen \Skip \\
										   \circelse & (nom \in OPERATING \_ MODE \_ TYPE) \circthen \\
										   			 & system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
										   			 & system \_ call \_ return.partid.callerid \circthen \\
										   			 & system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \\
										   			 & ?om \circthen \\
										   			 & \left(
										   			   \begin{array}{ll}
										   			 	   \circif & (om = NORMAL) \circthen \\
										   			 	   		   & \left(
										   			 	   		   	 \begin{array}{ll}
										   			 	   		   		 \circif & (nom = NORMAL) \circthen \\
										   			 	   		   		 		 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ \\
										   			 	   		   		 		 & ACTION \circthen \\
										   			 	   		   		 		 & apex \_ function \_ set \_ operating \_ mode \_ return.partid. \\
										   			 	   		   		 		 & callerid \circthen \Skip \\
										   			 	   		   		 \circelse & (nom \neq NORMAL) \circthen \\
										   			 	   		   		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ \\
										   			 	   		   		 		   & ERROR \circthen \\
										   			 	   		   		 		   & system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ \\
										   			 	   		   		 		   & input.partid.callerid \ !nom \circthen \\
										   			 	   		   		 		   & system \_ call.partid.callerid \ !SET \_ OPERATING \_ \\
										   			 	   		   		 		   &  MODE \circthen \Skip \\
										   			 	   		   		 \circfi
										   			 	   		   	 \end{array}
										   			 	   		   	 \right) \\
										   			 	   \circelse & (om = COLD \_ START) \circthen \\
										   			 	   			 & \left(
										   			 	   			   \begin{array}{ll}
										   			 	   			 	   \circif & (nom = WARM \_ START) \circthen \\
										   			 	   			 	   		   & apex \_ function \_ return \_ code.partid.callerid \\
										   			 	   			 	   		   & !INVALID \_ MODE \circthen \\
										   			 	   			 	   		   & apex \_ function \_ set \_ operating \_ mode \_ return.partid. \\
										   			 	   			 	   		   & callerid \circthen \Skip \\
										   			 	   			 	   \circelse & (nom \neq WARM \_ START) \circthen \\
										   			 	   			 	   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ \\
										   			 	   			 	   			 & ERROR \circthen \\
										   			 	   			 	   			 & system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ \\
										   			 	   			 	   			 & input.partid.callerid \ !nom \circthen \\
										   			 	   			 	   			 & system \_ call.partid.callerid \ !SET \_ OPERATING \_ \\
										   			 	   			 	   			 & MODE \circthen \Skip \\
										   			 	   			 	   \circfi
										   			 	   			   \end{array}
										   			 	   			   \right) \\
										   			 	   \circelse & (om = WARM \_ START) \circthen \\
										   			 	   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
										   			 	   			 & system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ input. \\
										   			 	   			 & partid.callerid \ !nom \circthen \\
										   			 	   			 & system \_ call.partid.callerid \ !SET \_ OPERATING \_ MODE \circthen \\
										   			 	   			 & \Skip \\
										   			 	   \circfi
										   			   \end{array}
										   			   \right) \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_GetProcessId}
		GetProcessId & \circdef & apex \_ function \_ get \_ process \_ id.partid.callerid \circthen \\
								&& apex \_ function \_ get \_ process \_ id \_ input.partid.callerid \ ?procn \circthen \\
								&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ NAMES \circthen \\
								&& system \_ call \_ return.partid.callerid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ process \_ names \_ output.partid.callerid \ ?procns \circthen \\
								&& \left(
								   \begin{array}{ll}
									   \circif & (procn \notin procns) \circthen \\
									   		   & apex \_ function \_ get \_ process \_ id \_ output.partid.callerid \ !NULL \_ PROCESS \_ ID \circthen \\
									   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ CONFIG \circthen \\
									   		   & apex \_ function \_ get \_ process \_ id \_ return.partid.callerid \circthen \Skip \\
									   \circelse & (procn \in procns) \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ id \_ input.partid.callerid \ !procn \circthen \\
									   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ ID \circthen \\
									   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ id \_ output.partid.callerid \ ?procid \circthen \\
									   			 & apex \_ function \_ get \_ process \_ id \_ output.partid.callerid \ !procid \circthen \\
									   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
									   			 & apex \_ function \_ get \_ process \_ id \_ return.partid.callerid \circthen \Skip \\
									   \circfi
								   \end{array}
								   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll} \label{service_GetProcessStatus}
		GetProcessStatus & \circdef & apex \_ function \_ get \_ process \_ status.partid.callerid \circthen \\
									&& apex \_ function \_ get \_ process \_ status \_ input.partid.callerid \ ?procid \circthen \\
									&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
									&& system \_ call \_ return.partid.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (procid \notin procids) \circthen \\
										   		   & apex \_ function \_ get \_ process \_ status \_ output.partid.callerid \ !NULL \_ \\
										   		   & PROCESS \_ STATUS \circthen \\
										   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
										   		   & apex \_ function \_ get \_ process \_ status \_ return.partid.callerid \circthen \Skip \\
										   \circelse & (procid \in procids) \circthen \\
										   			 & system \_ call \_ service \_ routine \_ get \_ process \_ status \_ input.partid. \\
										   			 & callerid \ !procid \circthen \\
										   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATUS \circthen \\
										   			 & system \_ call \_ return.partid.callerid \circthen \\
										   			 & system \_ call \_ service \_ routine \_ get \_ process \_ status \_ output.partid. \\
										   			 & callerid \ ?procs \circthen \\
										   			 & apex \_ function \_ get \_ process \_ status \_ output.partid.callerid \ !procs \circthen \\
										   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
										   			 & apex \_ function \_ get \_ process \_ status \_ return.partid.callerid \circthen \Skip \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_CreateProcess}
		CreateProcess & \circdef & \circvar procsize : UNSIGNED \_ INTEGER \_ TYPE \circspot \\
								 && apex \_ function \_ create \_ process.partid.callerid \circthen \\
								 && apex \_ function \_ create \_ process \_ input.partid.callerid \ ?proca \ ?exefilepath \ ?swapfilepath \circthen \\
								 && apex \_ function \_ request \_ executable \_ file.partid.callerid \ !exefilepath \circthen \\
								 && apex \_ function \_ get \_ executable \_ file.partid.callerid \ ?exefile \circthen \\
								 && procsize := (proca.StackSize) + \# (exefile.Data) + \# (exefile.Code) \circseq \\
								 && system \_ call.partid.callerid \ !GET \_ FREE \_ SPACE \circthen \\
								 && system \_ call \_ return.partid.callerid \circthen \\
								 && system \_ call \_ service \_ routine \_ get \_ free \_ space \_ output.partid.callerid \ ?discontinuous \\
								 && ?continuous \circthen \\
								 && \left(
								 	\begin{array}{ll}
								 		\circif & (continuous < KERNEL \_ STACK \_ SIZE \lor discontinuous < procsize) \circthen \\
								 				& apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ PROCESS \_ ID \circthen \\
								 				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ CONFIG \circthen \\
								 				& apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
								 		\circelse & (continuous \geq KERNEL \_ STACK \_ SIZE \land discontinuous \geq procsize) \circthen \\
								 				  & system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
								 				  & system \_ call \_ return.partid.callerid \circthen \\
								 				  & system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \ ?om \circthen \\
								 				  & \left(
								 				  	\begin{array}{ll}
								 				  		\circif & (om = NORMAL) \circthen \\
								 				  				& apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ \\
								 				  				& PROCESS \_ ID \circthen \\
								 				  				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
								 				  				& apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
								 				  		\circelse & (om = COLD \_ START \lor om = WARM \_ START) \circthen \\
								 				  				  & CheckProcessAttributes(proca,exefile,exefilepath,swapfilepath) \\
								 				  		\circfi
								 				  	\end{array}
								 				  	\right) \\
								 		\circfi
								 	\end{array}
								 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CheckProcessAttribute & \circdef & proca : PROCESS \_ ATTRIBUTE \_ TYPE,exefile : EXECUTABLE \_ FILE \_ TYPE, \\
										 && exefilepath,swapfilepath : PATH \_ TYPE \circspot \\
										 && system \_ call.partid.callerid \ !GET \_ PROCESS \_ NAMES \circthen \\
										 && system \_ call \_ return.partid.callerid \circthen \\
										 && system \_ call \_ service \_ routine \_ get \_ process \_ names \_ output.partid.callerid \ ?procns \circthen \\
										 && \left(
										  	\begin{array}{ll}
										  		\circif & ((proca.Name) \in procns) \circthen \\
										  		 		& apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ PROCESS \_ \\
										  		 		& ID \circthen \\
										  		 		& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
										  		 		& apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
										  		\circelse & ((proca.Name) \notin procns) \circthen \\
										  		 		  & \left(
										  		 		   	\begin{array}{ll}
										  		 		   		\circif & ((proca.StackSize) \notin STACK \_ SIZE \_ RANGE \lor (proca. \\
										  		 		   		 		& BasePriority) \notin PRIORITY \_ RANGE) \circthen \\
										  		 		   		 		& apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ \\
										  		 		   		 		& PROCESS \_ ID \circthen \\
										  		 		   		 		& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \\
										  		 		   		 		& \circthen \\
										  		 		   		 		& apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
										  		 		   		\circelse & ((proca.StackSize) \in STACK \_ SIZE \_ RANGE \land (proca. \\
										  		 		   		 		  & BasePriority) \in PRIORITY \_ RANGE) \circthen \\
										  		 		   		 		  & CheckProcessTimeAttributes(proca,exefile,exefilepath, \\
										  		 		   		 		  & swapfilepath) \\
										  		 		   		\circfi
										  		 		   	\end{array}
										  		 		   	\right) \\
										  		\circfi
										  	\end{array}
										  	\right) \\						  	 
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		CheckProcessTimeAttribute & \circdef & proca : PROCESS \_ ATTRIBUTE \_ TYPE,exefile : EXECUTABLE \_ FILE \_ TYPE, \\
											 && exefilepath,swapfilepath : PATH \_ TYPE \circspot \\
											 && \left(
											 	\begin{array}{ll}
											 		\circif & (proca.ProcessKind = APERIODIC) \circthen \\
											 				& CheckAperiodicProcTimeAttribute(proca,exefile,exefilepath,swapfilepath) \\
											 		\circelse & (proca.ProcessKind = PERIODIC) \circthen \\
											 				  & CheckPeriodicProcTimeAttribute(proca,exefile,exefilepath,swapfilepath) \\
											 		\circfi
											 	\end{array}
											 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		CheckAperiodicProcTimeAttribute & \circdef & proca : PROCESS \_ ATTRIBUTE \_ TYPE,exefile : EXECUTABLE \_ FILE \_ \\
												   && TYPE,exefilepath,swapfilepath : PATH \_ TYPE \circspot \\
												   && \left(
													  \begin{array}{ll}
														  \circif & (proca.TimeCapacity = 0 \lor proca.TimeCapacity \notin SYSTEM \_ \\
																  & TIME \_ TYPE) \circthen \\
																  & apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ \\
																  & PROCESS \_ ID \circthen \\
																  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \\
																  & \circthen \\
																  & apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
														  \circelse & (proca.TimeCapacity \neq 0 \land proca.TimeCapacity \in SYSTEM \_ \\
																	& TIME \_ TYPE) \circthen \\
																	& system \_ call \_ service \_ routine \_ create \_ process \_ input.partid. \\
																	& callerid \ !proca \ !exefile \ !exefilepath \ !swapfilepath \circthen \\
																	& system \_ call.partid.callerid \ !CREATE \_ PROCESS \circthen \\
																	& system \_ call \_ return.partid.callerid \circthen \\
																	& system \_ call \_ service \_ routine \_ create \_ process \_ output.partid. \\
																	& callerid \ ?procid \circthen \\
																	& apex \_ function \_ create \_ process \_ output.partid.callerid \ !procid \circthen \\
																	& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
																	& apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
														  \circfi
													  \end{array}
													  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		CheckPeriodicProcTimeAttribute & \circdef & proca : PROCESS \_ ATTRIBUTE \_ TYPE,exefile : EXECUTABLE \_ FILE \_ \\
												  && TYPE,exefilepath,swapfilepath : PATH \_ TYPE \circspot \\
												  && \left(
													 \begin{array}{ll}
														 \circif & (proca.TimeCapacity \leq 0 \lor proca.TimeCapacity > proca.Period) \circthen \\
																 & apex \_ function \_ create \_ process \_ output.partid.callerid \ !NULL \_ \\
																 & PROCESS \_ ID \circthen \\
																 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
																 & apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \Skip \\
														 \circelse & (proca.TimeCapacity > 0 \land proca.TimeCapacity \leq proca.Period) \circthen \\
														 		   & system \_ call.partid.callerid \ !GET \_ PARTITION \_ PERIOD \circthen \\
														 		   & system \_ call \_ return.partid.callerid \circthen \\
														 		   & system \_ call \_ service \_ routine \_ get \_ partition \_ period \_ output.partid. \\
														 		   & callerid \ ?partp \circthen \\
														 		   & \left(
														 		   	 \begin{array}{ll}
														 		   		 \circif & (proca.Period \mod partp \neq 0) \circthen \\
														 		   		 		 & apex \_ function \_ create \_ process \_ output.partid.callerid \\
														 		   		 		 & !NULL \_ PROCESS \_ ID \circthen \\
														 		   		 		 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
														 		   		 		 & PARAM \circthen \\
														 		   		 		 & apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \\
														 		   		 		 & \Skip \\
														 		   		 \circelse & (proca.Period \mod partp = 0) \circthen \\
														 		   		 		   & system \_ call \_ service \_ routine \_ create \_ process \_ input.partid. \\
														 		   		 		   & callerid \ !proca \ !exefile \ !exefilepath \ !swapfilepath \circthen \\
														 		   		 		   & system \_ call.partid.callerid \ !CREATE \_ PROCESS \circthen \\
														 		   		 		   & system \_ call \_ return.partid.callerid \circthen \\
														 		   		 		   & system \_ call \_ service \_ routine \_ create \_ process \_ output.partid. \\
														 		   		 		   & callerid \ ?procid \circthen \\
														 		   		 		   & apex \_ function \_ create \_ process \_ output.partid.callerid \\
														 		   		 		   & !procid \circthen \\
														 		   		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \\
														 		   		 		   & \circthen \\
														 		   		 		   & apex \_ function \_ create \_ process \_ return.partid.callerid \circthen \\
														 		   		 		   & \Skip \\
														 		   		 \circfi
														 		     \end{array}
														 		   	 \right) \\
														 \circfi
													 \end{array}
													 \right) \\
		\\
	\end{array}
	\\
	
	\znewpage

	\begin{array}{lll} \label{service_SetPriority}
		SetPriority & \circdef & apex \_ function \_ set \_ priority.partid.callerid \circthen \\
							   && apex \_ function \_ set \_ priority \_ input.partid.callerid \ ?procid \ ?p \circthen \\
							   && system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
							   && system \_ call \_ return.partid.callerid \circthen \\
							   && system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
							   && \left(
							   	  \begin{array}{ll}
							   		  \circif & (procid \notin procids \lor p \notin PRIORITY \_ RANGE) \circthen \\
							   		  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
							   		  		  & apex \_ function \_ set \_ priority \_ return.partid.callerid \circthen \Skip \\
							   		  \circelse & (procid \in procids \land p \in PRIORITY \_ RANGE) \circthen \\
							   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \ !procid \circthen \\
							   		  			& system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
							   		  			& system \_ call \_ return.partid.callerid \circthen \\
							   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \ ?procs \circthen \\
							   		  			& \left(
							   		  			  \begin{array}{ll}
							   		  				  \circif & (procs = DORMANT) \circthen \\
							   		  				  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
							   		  				  		  & apex \_ function \_ set \_ priority \_ return.partid.callerid \circthen \Skip \\
							   		  				  \circelse & (procs \neq DORMANT) \circthen \\
							   		  				  			& system \_ call \_ service \_ routine \_ set \_ priority \_ input.partid.callerid \ !procid \\
							   		  				  			& !p \circthen \\
							   		  				  			& system \_ call.partid.callerid \ !SET \_ PRIORITY \circthen \\
							   		  				  			& system \_ call \_ return.partid.callerid \circthen \\
							   		  				  			& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
							   		  				  			& apex \_ function \_ set \_ priority \_ return.partid.callerid \circthen \Skip \\
							   		  				  \circfi
							   		  			  \end{array}
							   		  			  \right) \\
							   		  \circfi
							   	  \end{array}
							   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_SuspendSelf}
		SuspendSelf & \circdef & apex \_ function \_ suspend \_ self.partid.callerid \circthen \\
							   && apex \_ function \_ suspend \_ self \_ input.partid.callerid \ ?to \circthen \\
							   && system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
							   && system \_ call \_ return.partid.callerid \circthen \\
							   && system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid.callerid \ ?ll \circthen \\
							   && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
							   && system \_ call \_ return.partid.callerid \circthen \\
							   && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
							   && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
							   && system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
							   && system \_ call \_ return.partid.callerid \circthen \\
							   && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
							   && \left(
							   	  \begin{array}{ll}
							   		  \circif & (ll > MIN \_ LOCK \_ LEVEL \lor mykind \in \{ PERIODIC,ERROR \_ HANDLER \}) \circthen \\
							   		  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
							   		  		  & apex \_ function \_ suspend \_ self \_ return.partid.callerid \circthen \Skip \\
							   		  \circelse & (ll = MIN \_ LOCK \_ LEVEL \land mykind = APERIODIC) \circthen \\
							   		  			& system \_ call.partid.callerid \ !GET \_ PARTITION \_ TIME \circthen \\
							   		  			& system \_ call \_ return.partid.callerid \circthen \\
							   		  			& system \_ call \_ service \_ routine \_ get \_ partition \_ time \_ output.partid.callerid \ ?pt \circthen \\
							   		  			& \left(
							   		  			  \begin{array}{ll}
							   		  				  \circif & (to < 0) \circthen \\
							   		  				  		  & system \_ call \_ service \_ routine \_ suspend \_ self \_ input.partid.callerid \ !pt \ !to \\
							   		  				  		  & system \_ call.partid.callerid \ !SUSPEND \_ SELF \circthen \\
							   		  				  		  & system \_ call \_ return.partid.callerid \circthen \\
							   		  				  		  & system \_ call \_ service \_ routine \_ suspend \_ self \_ output.partid.callerid \ ?result \\
							   		  				  		  & \circthen \\
							   		  				  		  & \left(
							   		  				  			\begin{array}{ll}
							   		  				  		  		\circif & (result = TRUE) \circthen \\
							   		  				  		  				& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
							   		  				  		  				& apex \_ function \_ suspend \_ self \_ return.partid.callerid \circthen \Skip \\
							   		  				  		  		\circelse & (result = FALSE) \circthen \\
							   		  				  		  				  & apex \_ function \_ return \_ code.partid.callerid \ !TIMED \_ OUT \\
							   		  				  		  				  & \circthen \\
							   		  				  		  				  & apex \_ function \_ suspend \_ self \_ return.partid.callerid \circthen \Skip \\
							   		  				  		  		\circfi
							   		  				  			\end{array}

==> (inline-2) <==
\begin{array}{ll}
							   		  				  				  \circif & (result = TRUE) \circthen \\
							   		  				  				  		  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
							   		  				  				  		  & apex \_ function \_ suspend \_ self \_ return.partid.callerid \circthen \Skip \\
							   		  				  				  \circelse & (result = FALSE) \circthen \\
							   		  				  				  			& apex \_ function \_ return \_ code.partid.callerid \ !TIMED \_ OUT \\
							   		  				  				  			& \circthen \\
							   		  				  				  			& apex \_ function \_ suspend \_ self \_ return.partid.callerid \circthen \Skip \\
							   		  				  				  \circfi
							   		  				  			  \end{array}
							   		  				  			  \right) \\
							   		  				  \circfi
							   		  			  \end{array}
							   		  			  \right) \\
							   		  \circfi
							   	  \end{array}
							   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_Suspend}
		Suspend & \circdef & apex \_ function \_ suspend.partid.callerid \circthen \\
						   && apex \_ function \_ suspend \_ input.partid.callerid \ ?procid \circthen \\
						   && system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
						   && system \_ call \_ return.partid.callerid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
						   && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
						   && system \_ call \_ return.partid.callerid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
						   && \left(
						   	  \begin{array}{ll}
						   		  \circif & (procid \notin procids \lor procid = myid) \circthen \\
						   		  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
						   		  		  & apex \_ function \_ suspend \_ return.partid.callerid \circthen \Skip \\
						   		  \circelse & (procid \in procids \land procid \neq myid) \circthen \\
						   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !procid \circthen \\
						   		  			& system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
						   		  			& system \_ call \_ return.partid.callerid \circthen \\
						   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?prock \circthen \\
						   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \ !procid \circthen \\
						   		  			& system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
						   		  			& system \_ call \_ return.partid.callerid \circthen \\
						   		  			& system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \ ?procs \circthen \\
						   		  			& \left(
						   		  			  \begin{array}{ll}
						   		  				  \circif & (prock = PERIODIC \lor procs = DORMANT) \circthen \\
						   		  				  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
						   		  				  		  & apex \_ function \_ suspend \_ return.partid.callerid \circthen \Skip \\
						   		  				  \circelse & (prock = APERIODIC \land procs \in \{ READY,WAITING,RUNNING \}) \circthen \\
						   		  				  			& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \\
						   		  				  			& \circthen \\
						   		  				  			& system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
						   		  				  			& system \_ call \_ return.partid.callerid \circthen \\
						   		  				  			& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \\
						   		  				  			& ?mykind \circthen \\
						   		  				  			& \left(
						   		  				  			  \begin{array}{ll}
						   		  				  				  \circif & (mykind \neq ERROR \_ HANDLER) \circthen SuspendProcess(procid) \\
						   		  				  				  \circelse & (mykind = ERROR \_ HANDLER) \circthen SuspendErroredProcess \\
						   		  				  				  			& (procid) \\
						   		  				  				  \circfi
						   		  				  			  \end{array}
						   		  				  			  \right) \\
						   		  				  \circfi
						   		  			  \end{array}
						   		  			  \right) \\
						   		  \circfi
						   	  \end{array}
						   	  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		SuspendErroredProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE \circspot \\
										 && system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
										 && system \_ call \_ return.partid.callerid \circthen \\
										 && system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid.callerid \\
										 && ?ll \circthen \\
										 && error \_ process \_ id \ ?eprocid \circthen \\
										 && \left(
										 	\begin{array}{ll}
										 		\circif & (ll > MIN \_ LOCK \_ LEVEL \land eprocid = procid) \circthen \\
										 				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
										 				& apex \_ function \_ suspend \_ return.partid.callerid \circthen \Skip \\
										 		\circelse & (ll = MIN \_ LOCK \_ LEVEL \lor eprocid \neq procid) \circthen \\
										 				  & SuspendProcess(procid) \\
										 		\circfi
										 	\end{array}
										 	\right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		SuspendProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE \circspot \\
								  && system \_ call \_ service \_ routine \_ suspend \_ input.partid.callerid \ !procid \circthen \\
								  && system \_ call.partid.callerid \ !SUSPEND \circthen \\
								  && system \_ call \_ return.partid.callerid \circthen \\
								  && system \_ call \_ service \_ routine \_ suspend \_ output.partid.callerid \ ?result \circthen \\
								  && \left(
								  	 \begin{array}{ll}
								  		 \circif & (result = TRUE) \circthen \\
								  		 		 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
								  		 		 & apex \_ function \_ suspend \_ return.partid.callerid \circthen \Skip \\
								  		 \circelse & (result = FALSE) \circthen \\
								  		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
								  		 		   & apex \_ function \_ suspend \_ return.partid.callerid \circthen \Skip \\
								  		 \circfi
								  	 \end{array}
								  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll} \label{service_Resume}
		Resume & \circdef & apex \_ function \_ resume.partid.callerid \circthen \\
						  && apex \_ function \_ resume \_ input.partid.callerid \ ?procid \circthen \\
						  && system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
						  && system \_ call \_ return.partid.callerid \circthen \\
						  && system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
						  && \left(
						  	 \begin{array}{ll}
						  		 \circif & (procid \notin procids) \circthen \\
						  		 		 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
						  		 		 & apex \_ function \_ resume \_ return.partid.callerid \circthen \Skip \\
						  		 \circelse & (procid \in procids) \circthen \\
						  		 		   & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !procid \circthen \\
						  		 		   & system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
						  		 		   & system \_ call \_ return.partid.callerid \circthen \\
						  		 		   & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?prock \circthen \\
						  		 		   & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \ !procid \circthen \\
						  		 		   & system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
						  		 		   & system \_ call \_ return.partid.callerid \circthen \\
						  		 		   & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \ ?procs \circthen \\
						  		 		   & \left(
						  		 		   	 \begin{array}{ll}
						  		 		   		 \circif & (prock = PERIODIC \lor procs = DORMANT) \circthen \\
						  		 		   		 		 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
						  		 		   		 		 & apex \_ function \_ resume \_ return.partid.callerid \circthen \Skip \\
						  		 		   		 \circelse & (prock = APERIODIC \land procs = READY) \circthen \\
						  		 		   		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
						  		 		   		 		   & apex \_ function \_ resume \_ return.partid.callerid \circthen \Skip \\
						  		 		   		 \circelse & (prock = APERIODIC \land procs = WAITING) \circthen \\
						  		 		   		 		   & system \_ call \_ service \_ routine \_ resume \_ input.partid.callerid \ !procid \circthen \\
						  		 		   		 		   & system \_ call.partid.callerid \ !RESUME \circthen \\
						  		 		   		 		   & system \_ call \_ return.partid.callerid \circthen \\
						  		 		   		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
						  		 		   		 		   & apex \_ function \_ resume \_ return.partid.callerid \circthen \Skip \\
						  		 		   		 \circfi
						  		 		   	 \end{array}
						  		 		   	 \right) \\
						  		 \circfi
						  	 \end{array}
						  	 \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll} \label{service_StopSelf}
		StopSelf & \circdef & apex \_ function \_ stop \_ self.partid.callerid \circthen \\
							&& system \_ call.partid.callerid \ !STOP \_ SELF \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_Stop}
		Stop & \circdef & apex \_ function \_ stop.partid.callerid \circthen \\
						&& apex \_ function \_ stop \_ input.partid.callerid \ ?procid \circthen \\
						&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
						&& system \_ call \_ return.partid.callerid \circthen \\
						&& system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
						&& system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
						&& system \_ call \_ return.partid.callerid \circthen \\
						&& system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
						&& \left(
						   \begin{array}{ll}
							   \circif & (procid \notin procids \lor procid = myid) \circthen \\
							   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
							   		   & apex \_ function \_ stop \_ return.partid.callerid \circthen \Skip \\
							   \circelse & (procid \in procids \land procid \neq myid) \circthen \\
							   			 & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \\
							   			 & !procid \circthen \\
							   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
							   			 & system \_ call \_ return.partid.callerid \circthen \\
							   			 & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \\
							   			 & ?procs \circthen \\
							   			 & \left(
							   			   \begin{array}{ll}
							   			 	   \circif & (procs = DORMANT) \circthen \\
							   			 	   		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
							   			 	   		   & apex \_ function \_ stop \_ return.partid.callerid \circthen \Skip \\
							   			 	   \circelse & (procs \in \{ READY,WAITING,RUNNING \}) \circthen \\
							   			 	   			 & system \_ call \_ service \_ routine \_ stop \_ input.partid.callerid \ !procid \\
							   			 	   			 & \circthen \\
							   			 	   			 & system \_ call.partid.callerid \ !STOP \circthen \\
							   			 	   			 & system \_ call \_ return.partid.callerid \circthen \\
							   			 	   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
							   			 	   			 & apex \_ function \_ stop \_ return.partid.callerid \circthen \Skip \\
							   			 	   \circfi
							   			   \end{array}
							   			   \right) \\
							   \circfi
						   \end{array}
						   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_Start}
		Start & \circdef & apex \_ function \_ start.partid.callerid \circthen \\
						 && apex \_ function \_ start \_ input.partid.callerid \ ?procid \circthen \\
						 && system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
						 && system \_ call \_ return.partid.callerid \circthen \\
						 && system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
						 && \left(
						 	\begin{array}{ll}
						 		\circif & (procid \notin procids) \circthen \\
						 				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
						 				& apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
						 		\circelse & (procid \in procids) \circthen \\
						 				  & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \ !procid \circthen \\
						 				  & system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
						 				  & system \_ call \_ return.partid.callerid \circthen \\
						 				  & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \ ?procs \circthen \\
						 				  & \left(
						 				  	\begin{array}{ll}
						 				  		\circif & (procs \in \{ READY,WAITING,RUNNING \}) \circthen \\
						 				  				& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
						 				  				& apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
						 				  		\circelse & (procs = DORMANT) \circthen \\
						 				  				  & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \\
						 				  				  & !procid \circthen \\
						 				  				  & system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
						 				  				  & system \_ call \_ return.partid.callerid \circthen \\
						 				  				  & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \\
						 				  				  & ?prock \circthen \\
						 				  				  & \left(
						 				  				  	\begin{array}{ll}
						 				  				  		\circif & (prock = APERIODIC) \circthen StartAperiodicProcess(procid) \\
						 				  				  		\circelse & (prock = PERIODIC) \circthen StartPeriodicProcess(procid) \\
						 				  				  		\circfi
						 				  				  	\end{array}
						 				  				  	\right) \\
						 				  		\circfi
						 				  	\end{array}
						 				  	\right) \\
						 		\circfi
						 	\end{array}
						 	\right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		StartAperiodicProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE \circspot \\
										 && system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
										 && system \_ call \_ return.partid.callerid \circthen \\
										 && system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \\
										 && ?om \circthen \\
										 && \left(
										 	\begin{array}{ll}
										 		\circif & (om \in \{ COLD \_ START,WARM \_ START \}) \circthen \\
										 				& system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \ !procid \\
										 				& !DEFAULT \_ TIME \ !DEFAULT \_ TIME \ !om \circthen \\
										 				& system \_ call.partid.callerid \ !START \circthen \\
										 				& system \_ call \_ return.partid.callerid \circthen \\
										 				& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
										 				& apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
										 		\circelse & (om = NORMAL) \circthen \\
										 				  & system \_ call.partid.callerid \ !GET \_ CURRENT \_ TIME \circthen \\
										 				  & system \_ call \_ return.partid.callerid \circthen \\
										 				  & system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output.partid. \\
										 				  & callerid \ ?ct \circthen \\
										 				  & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input. \\
										 				  & partid.callerid \ !procid \circthen \\
										 				  & system \_ call.partid.callerid \ !GET \_ PROCESS \_ TIME \_ CAPACITY \\
										 				  & \circthen \\
										 				  & system \_ call \_ return.partid.callerid \circthen \\
										 				  & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output. \\
										 				  & partid.callerid \ ?tc \circthen \\
										 				  & \left(
										 				  	\begin{array}{ll}
										 				  		\circif & ((ct + tc) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
										 				  				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
										 				  				& CONFIG \circthen \\
										 				  				& apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
										 				  		\circelse & ((ct + tc) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
										 				  				  & system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \\
										 				  				  & !procid \ !ct \ !(ct + tc) \ !om \circthen \\
										 				  				  & system \_ call.partid.callerid \ !START \circthen \\
										 				  				  & system \_ call \_ return.partid.callerid \circthen \\
										 				  				  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \\
										 				  				  & \circthen \\
										 				  				  & apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
										 				  		\circfi
										 				  	\end{array}
										 				  	\right) \\
										 		\circfi
										 	\end{array}
										 	\right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		StartPeriodicProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE \circspot \\
										&& system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
										&& system \_ call \_ return.partid.callerid \circthen \\
										&& system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \ ?om \circthen \\
										&& \left(
										   \begin{array}{ll}
											   \circif & (om \in \{ COLD \_ START,WARM \_ START \}) \circthen \\
													   & system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \ !procid \\
													   & !DEFAULT \_ TIME \ !DEFAULT \_ TIME \ !om \circthen \\
													   & system \_ call.partid.callerid \ !START \circthen \\
													   & system \_ call \_ return.partid.callerid \circthen \\
													   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
													   & apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
											   \circelse & (om = NORMAL) \circthen \\
														 & system \_ call.partid.callerid \ !GET \_ NEXT \_ PERIODIC \_ START \circthen \\
														 & system \_ call \_ return.partid.callerid \circthen \\
														 & system \_ call \_ service \_ routine \_ get \_ next \_ periodic \_ start \_ output.partid. \\
														 & callerid \ ?nps \circthen \\
														 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input.partid. \\
														 & callerid \ !procid \circthen \\
														 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ TIME \_ CAPACITY \\
														 & \circthen \\
														 & system \_ call \_ return.partid.callerid \circthen \\
														 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output. \\
														 & partid.callerid \ ?tc \circthen \\
														 & \left(
														   \begin{array}{ll}
															   \circif & ((nps + tc) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
																	   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
																	   & CONFIG \circthen \\
																	   & apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
															   \circelse & ((nps + tc) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
																		 & system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \\
																		 & !procid \ !nps \ !(nps + tc) \ !om \circthen \\
																		 & system \_ call.partid.callerid \ !START \circthen \\
																		 & system \_ call \_ return.partid.callerid \circthen \\
																		 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \\
																		 & \circthen \\
																		 & apex \_ function \_ start \_ return.partid.callerid \circthen \Skip \\
															   \circfi
														   \end{array}
														   \right) \\
											   \circfi
										   \end{array}
										   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_DelayedStart}
		DelayedStart & \circdef & apex \_ function \_ delayed \_ start.partid.callerid \circthen \\
								&& apex \_ function \_ delayed \_ start \_ input.partid.callerid \ ?procid \ ?delay \circthen \\
								&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ IDS \circthen \\
								&& system \_ call \_ return.partid.callerid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output.partid.callerid \ ?procids \circthen \\
								&& \left(
								   \begin{array}{ll}
									   \circif & (procid \notin procids \lor delay < 0 \lor delay \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
									   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
									   		   & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
									   \circelse & (procid \in procids \land delay \geq 0 \land delay \in SYSTEM \_ TIME \_ TYPE) \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input.partid.callerid \\
									   			 & !procid \circthen \\
									   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ STATE \circthen \\
									   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output.partid.callerid \\
									   			 & ?procs \circthen \\
									   			 & \left(
									   			   \begin{array}{ll}
									   			 	   \circif & (procs \in \{ READY,WAITING,RUNNING \}) \circthen \\
									   			 	   		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
									   			 	   		   & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
									   			 	   \circelse & (procs = DORMANT) \circthen \\
									   			 	   			 & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid. \\
									   			 	   			 & callerid \ !procid \circthen \\
									   			 	   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
									   			 	   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 	   			 & system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid. \\
									   			 	   			 & callerid \ ?prock \circthen \\
									   			 	   			 & \left(
									   			 	   			   \begin{array}{ll}
									   			 	   			 	   \circif & (prock = APERIODIC) \circthen \\
									   			 	   			 	   		   & DelayedStartAperiodicProcess(procid,delay) \\
									   			 	   			 	   \circelse & (prock = PERIODIC) \circthen \\
									   			 	   			 	   			 & DelayedStartPeriodicProcess(procid,delay) \\
									   			 	   			 	   \circfi
									   			 	   			   \end{array}
									   			 	   			   \right) \\
									   			 	   \circfi
									   			   \end{array}
									   			   \right) \\
									   \circfi
								   \end{array}
								   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		DelayedStartAperiodicProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE,delay : SYSTEM \_ TIME \_ TYPE \circspot \\
												&& system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
												&& system \_ call \_ return.partid.callerid \circthen \\
												&& system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \\
												&& ?om \circthen \\
												&& \left(
												   \begin{array}{ll}
													   \circif & (om \in \{ COLD \_ START,WARM \_ START \}) \circthen \\
															   & system \_ call \_ service \_ routine \_ delayed \_ start \_ input.partid.callerid \\
															   & !procid \ !DEFAULT \_ TIME \ !delay \ !DEFAULT \_ TIME \ !om \circthen \\
															   & system \_ call.partid.callerid \ !DELAYED \_ START \circthen \\
															   & system \_ call \_ return.partid.callerid \circthen \\
															   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
															   & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
													   \circelse & (om = NORMAL) \circthen \\
																 & system \_ call.partid.callerid \ !GET \_ CURRENT \_ TIME \circthen \\
																 & system \_ call \_ return.partid.callerid \circthen \\
																 & system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output.partid. \\
																 & callerid \ ?ct \circthen \\
																 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input. \\
																 & partid.callerid \ !procid \circthen \\
																 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ TIME \_ \\
																 & CAPACITY \circthen \\
																 & system \_ call \_ return.partid.callerid \circthen \\
																 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output. \\
																 & partid.callerid \ ?tc \circthen \\
																 & \left(
																   \begin{array}{ll}
																	   \circif & ((ct + delay + tc) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
																			   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
																			   & CONFIG \circthen \\
																			   & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \\
																			   & \Skip \\
																	   \circelse & ((ct + delay + tc) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
																				 & system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \\
																				 & !procid \ !ct \ !delay \ !(ct + delay + tc) \ !om \circthen \\
																				 & system \_ call.partid.callerid \ !DELAYED \_ START \circthen \\
																				 & system \_ call \_ return.partid.callerid \circthen \\
																				 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ \\
																				 & ERROR \circthen \\
																				 & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \\
																				 & \Skip \\
																	   \circfi
																   \end{array}
																   \right) \\
													   \circfi
												   \end{array}
												   \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		DelayedStartPeriodicProcess & \circdef & procid : procid : PROCESS \_ ID \_ TYPE,delay : SYSTEM \_ TIME \_ TYPE \circspot \\
											   && system \_ call \_ service \_ routine \_ get \_ process \_ period \_ input.partid.callerid \ !procid \\
											   && \circthen \\
											   && system \_ call.partid.callerid \ !GET \_ PROCESS \_ PERIOD \circthen \\
											   && system \_ call \_ return.partid.callerid \circthen \\
											   && system \_ call \_ service \_ routine \_ get \_ process \_ period \_ output.partid.callerid \ ?procp \\
											   && \circthen \\
											   && \left(
											   	  \begin{array}{ll}
											   		  \circif & (delay \geq procp) \circthen \\
											   		  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
											   		  		  & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
											   		  \circelse & (delay < procp) \circthen \\
											   		  			& system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
											   		  			& system \_ call \_ return.partid.callerid \circthen \\
											   		  			& system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid. \\
											   		  			& callerid \ ?om \circthen \\
											   		  			& \left(
											   		  			  \begin{array}{ll}
											   		  				  \circif & (om \in \{ COLD \_ START,WARM \_ START \}) \circthen \\
											   		  						  & system \_ call \_ service \_ routine \_ delayed \_ start \_ input.partid. \\
													   		  				  & callerid \ !procid \ !DEFAULT \_ TIME \ !delay \ !DEFAULT \_ \\
													   		  				  & TIME \ !om \circthen \\
													   		  				  & system \_ call.partid.callerid \ !DELAYED \_ START \circthen \\
													   		  				  & system \_ call \_ return.partid.callerid \circthen \\
													   		  				  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \\
													   		  				  & \circthen \\
													   		  				  & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \\
													   		  				  & \Skip \\
											   		  				  \circelse & (om = NORMAL) \circthen \\
											   		  							& DelayedStartPeriodicProcess \_ Normal(procid,delay,om) \\
											   		  				  \circfi
											   		  			  \end{array}
											   		  			  \right) \\
											   		  \circfi
											   	  \end{array}
											   	  \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		DelayedStartPeriodicProcess \_ Normal & \circdef & procid : procid : PROCESS \_ ID \_ TYPE,delay : SYSTEM \_ TIME \_ TYPE, \\
														 && om : OPERATING \_ MODE \_ TYPE \circspot \\
														 && system \_ call.partid.callerid \ !GET \_ DELAYED \_ PERIODIC \_ START \circthen \\
														 && system \_ call \_ return.partid.callerid \circthen \\
														 && system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ output.partid. \\
														 && callerid \ ?dps \circthen \\
														 && system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input.partid. \\
														 && callerid \ !procid \circthen \\
														 && system \_ call.partid.callerid \ !GET \_ PROCESS \_ TIME \_ CAPACITY \circthen \\
														 && system \_ call \_ return.partid.callerid \circthen \\
														 && system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output.partid. \\
														 && callerid \ ?tc \circthen \\
														 && \left(
															\begin{array}{ll}
																\circif & ((dps + tc) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
																		& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
																		& CONFIG \circthen \\
																		& apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
																\circelse & ((dps + tc) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
																		  & system \_ call \_ service \_ routine \_ start \_ input.partid.callerid \\
																		  & !procid \ !dps \ !delay \ !(dps + tc) \ !om \circthen \\
																		  & system \_ call.partid.callerid \ !DELAYED \_ START \circthen \\
																		  & system \_ call \_ return.partid.callerid \circthen \\
																		  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
																		  & apex \_ function \_ delayed \_ start \_ return.partid.callerid \circthen \Skip \\
																\circfi
															\end{array}
															\right) \\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_LockPreemption}
		LockPreemption & \circdef & apex \_ function \_ lock \_ preemption.partid.callerid \circthen \\
								  && system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
								  && system \_ call \_ return.partid.callerid \circthen \\
								  && system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \ ?om \circthen \\
								  && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
								  && system \_ call \_ return.partid.callerid \circthen \\
								  && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
								  && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
								  && system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
								  && system \_ call \_ return.partid.callerid \circthen \\
								  && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
								  && \left(
								  	 \begin{array}{ll}
								  		 \circif & (om \in \{ COLD \_ START,WARM \_ START \} \lor mykind = ERROR \_ \\
								  		 		 & HANDLER) \circthen \\
								  		 		 & system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
								  		 		 & system \_ call \_ return.partid.callerid \circthen \\
								  		 		 & system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid. \\
								  		 		 & callerid \ ?ll \circthen \\
								  		 		 & apex \_ function \_ lock \_ preemption \_ output.partid.callerid \ !ll \circthen \\
								  		 		 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
								  		 		 & apex \_ function \_ lock \_ preemption \_ return.partid.callerid \circthen \Skip \\
								  		 \circelse & (om = NORMAL \land mykind \in \{ APERIODIC,PERIODIC \}) \circthen \\
								  		 		   & system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
								  		 		   & system \_ call \_ return.partid.callerid \circthen \\
								  		 		   & system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid. \\
								  		 		   & callerid \ ?ll \circthen \\
								  		 		   & \left(
								  		 		   	 \begin{array}{ll}
								  		 		   		 \circif & (ll \geq MAX \_ LOCK \_ LEVEL) \circthen \\
								  		 		   		 		 & apex \_ function \_ lock \_ preemption \_ output.partid.callerid \ !ll \circthen \\
								  		 		   		 		 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ CONFIG \\
								  		 		   		 		 & \circthen \\
								  		 		   		 		 & apex \_ function \_ lock \_ preemption \_ return.partid.callerid \circthen \Skip \\
								  		 		   		 \circelse & (ll < MAX \_ LOCK \_ LEVEL) \circthen \\
								  		 		   		 		   & system \_ call.partid.callerid \ !LOCK \_ PREEMPTION \circthen \\
								  		 		   		 		   & system \_ call \_ return.partid.callerid \circthen \\
								  		 		   		 		   & system \_ call \_ service \_ routine \_ lock \_ preemption \_ output.partid. \\
								  		 		   		 		   & callerid \ ?ll \circthen \\
								  		 		   		 		   & apex \_ function \_ lock \_ preemption \_ output.partid.callerid \ !ll \circthen \\
								  		 		   		 		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
								  		 		   		 		   & apex \_ function \_ lock \_ preemption \_ return.partid.callerid \circthen \Skip \\
								  		 		   		 \circfi
								  		 		   	 \end{array}
								  		 		   	 \right) \\
								  		 \circfi
								  	 \end{array}
								  	 \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_UnlockPreemption}
		UnlockPreemption & \circdef & apex \_ function \_ unlock \_ preemption.partid.callerid \circthen \\
									&& system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
									&& system \_ call \_ return.partid.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \ ?om \circthen \\
									&& system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
									&& system \_ call \_ return.partid.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
									&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
									&& system \_ call \_ return.partid.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
									&& system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
									&& system \_ call \_ return.partid.callerid \circthen \\
									&& system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid.callerid \ ?ll \circthen \\
									&& \left(
									   \begin{array}{ll}
										   \circif & (om \in \{ COLD \_ START,WARM \_ START \} \lor mykind = ERROR \_ \\
										   		   & HANDLER \lor ll = MIN \_ LOCK \_ LEVEL) \circthen \\
										   		   & apex \_ function \_ unlock \_ preemption \_ output.partid.callerid \ !ll \circthen \\
										   		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
										   		   & apex \_ function \_ unlock \_ preemption \_ return.partid.callerid \circthen \Skip \\
										   \circelse & (om = NORMAL \land mykind \in \{ APERIODIC,PERIODIC \} \land ll > \\
										   			 & MIN \_ LOCK \_ LEVEL) \circthen \\
										   			 & system \_ call.partid.callerid \ !UNLOCK \_ PREEMPTION \circthen \\
										   			 & system \_ call \_ return.partid.callerid \circthen \\
										   			 & system \_ call \_ service \_ routine \_ unlock \_ preemption \_ output.partid. \\
										   			 & callerid \ ?ll \circthen \\
										   			 & apex \_ function \_ unlock \_ preemption \_ output.partid.callerid \ !ll \circthen \\
										   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
										   			 & apex \_ function \_ unlock \_ preemption \_ return.partid.callerid \circthen \Skip \\
										   \circfi
									   \end{array}
									   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll} \label{service_GetMyId}
		GetMyId & \circdef & apex \_ function \_ get \_ my \_ id.partid.callerid \circthen \\
						   && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
						   && system \_ call \_ return.partid.callerid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
						   && system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
						   && system \_ call \_ return.partid.callerid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
						   && \left(
						   	  \begin{array}{ll}
						   		  \circif & (mykind = ERROR \_ HANDLER) \circthen \\
						   		  		  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
						   		  		  & apex \_ function \_ get \_ my \_ id \_ return.partid.callerid \circthen \Skip \\
						   		  \circelse & (mykind = APERIODIC \lor mykind = PERIODIC) \circthen \\
						   		  			& apex \_ function \_ get \_ my \_ id \_ output.partid.callerid \ !myid \circthen \\
						   		  			& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
						   		  			& apex \_ function \_ get \_ my \_ id \_ return.partid.callerid \circthen \Skip \\
						   		  \circfi
						   	  \end{array}
						   	  \right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_TimedWait}
		TimedWait & \circdef & apex \_ function \_ timed \_ wait.partid.callerid \circthen \\
							 && apex \_ function \_ timed \_ wait \_ input.partid.callerid \ ?delay \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid.callerid \ ?ll \circthen \\
							 && apex \_ function \_ timed \_ wait \_ input.partid.callerid \ ?delay \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
							 && \left(
							 	\begin{array}{ll}
							 		\circif & (ll > MIN \_ LOCK \_ LEVEL \lor mykind = ERROR \_ HANDLER) \circthen \\
							 				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
							 				& apex \_ function \_ timed \_ wait \_ return.partid.callerid \circthen \Skip \\
							 		\circelse & (ll = MIN \_ LOCK \_ LEVEL \land mykind \in \{ APERIODIC,PERIODIC \}) \circthen \\
							 				  & system \_ call.partid.callerid \ !GET \_ PARTITION \_ TIME \circthen \\
							 				  & system \_ call \_ return.partid.callerid \circthen \\
							 				  & system \_ call \_ service \_ routine \_ get \_ partition \_ time \_ output.partid.callerid \ ?pt \\
							 				  & \circthen \\
							 				  & \left(
							 				  	\begin{array}{ll}
							 				  		\circif & (delay < 0 \lor (pt + delay) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
							 				  				& apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \\
							 				  				& \circthen \\
							 				  				& apex \_ function \_ timed \_ wait \_ return.partid.callerid \circthen \Skip \\
							 				  		\circelse & (delay \geq 0 \land (pt + delay) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
							 				  				  & system \_ call \_ service \_ routine \_ timed \_ wait \_ input.partid.callerid \\
							 				  				  & !delay \circthen \\
							 				  				  & system \_ call.partid.callerid \ !TIMED \_ WAIT \circthen \\
							 				  				  & system \_ call \_ return.partid.callerid \circthen \\
							 				  				  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
							 				  				  & apex \_ function \_ timed \_ wait \_ return.partid.callerid \circthen \Skip \\
							 				  		\circfi
							 				  	\end{array}
							 				  	\right) \\
							 		\circfi
							 	\end{array}
							 	\right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_PeriodicWait}
		PeriodicWait & \circdef & apex \_ function \_ periodic \_ wait.partid.callerid \circthen \\
								&& system \_ call.partid.callerid \ !GET \_ PARTITION \_ LOCK \_ LEVEL \circthen \\
								&& system \_ call \_ return.partid.callerid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output.partid.callerid \ ?ll \circthen \\
								&& apex \_ function \_ timed \_ wait \_ input.partid.callerid \ ?delay \circthen \\
								&& system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
								&& system \_ call \_ return.partid.callerid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
								&& system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
								&& system \_ call \_ return.partid.callerid \circthen \\
								&& system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
								&& \left(
								   \begin{array}{ll}
									   \circif & (ll > MIN \_ LOCK \_ LEVEL \lor mykind \in \{ APERIODIC,ERROR \_ \\
									   		   & HANDLER \}) \circthen \\
									   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ MODE \circthen \\
									   		   & apex \_ function \_ periodic \_ wait \_ return.partid.callerid \circthen \Skip \\
									   \circelse & (ll = MIN \_ LOCK \_ LEVEL \land mykind = PERIODIC) \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ input.partid.callerid \\
									   			 & !myid \circthen \\
									   			 & system \_ call.partid.callerid \ !GET \_ NEXT \_ RELEASE \_ POINT \circthen \\
									   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ output.partid.callerid \\
									   			 & ?nrp \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input.partid. \\
									   			 & callerid \ !myid \circthen \\
									   			 & system \_ call.partid.callerid \ !GET \_ PROCESS \_ TIME \_ CAPACITY \circthen \\
									   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 & system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output.partid. \\
									   			 & callerid \ ?tc \circthen \\
									   			 & \left(
									   			   \begin{array}{ll}
									   			 	   \circif & ((nrp + tc) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
									   			 	   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ CONFIG \\
									   			 	   		   & \circthen \\
									   			 	   		   & apex \_ function \_ periodic \_ wait \_ return.partid.callerid \circthen \Skip \\
									   			 	   \circelse & ((nrp + tc) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
									   			 	   			 & system \_ call \_ service \_ routine \_ periodic \_ wait \_ input.partid.callerid \\
									   			 	   			 & !nrp \ !(nrp + tc) \circthen \\
									   			 	   			 & system \_ call.partid.callerid \ !PERIODIC \_ WAIT \circthen \\
									   			 	   			 & system \_ call \_ return.partid.callerid \circthen \\
									   			 	   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
									   			 	   			 & apex \_ function \_ periodic \_ wait \_ return.partid.callerid \circthen \Skip \\
									   			 	   \circfi
									   			   \end{array}
									   			   \right) \\
									   \circfi
								   \end{array}
								   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll} \label{service_GetTime}
		GetTime & \circdef & apex \_ function \_ get \_ time.partid.callerid \circthen \\
						   && system \_ call.partid.callerid \ !GET \_ TIME \circthen \\
						   && system \_ call \_ return.partid.callerid \circthen \\
						   && system \_ call \_ service \_ routine \_ get \_ time \_ output.partid.callerid \ ?t \circthen \\
						   && apex \_ function \_ get \_ time \_ output.partid.callerid \ !t \circthen \\
						   && apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
						   && apex \_ function \_ get \_ time \_ return.partid.callerid \circthen \Skip \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll} \label{service_Replenish}
		Replenish & \circdef & apex \_ function \_ replenish.partid.callerid \circthen \\
							 && apex \_ function \_ replenish \_ input.partid.callerid \ ?budget \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ OPERATING \_ MODE \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output.partid.callerid \ ?om \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ MY \_ ID \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output.partid.callerid \ ?myid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input.partid.callerid \ !myid \circthen \\
							 && system \_ call.partid.callerid \ !GET \_ PROCESS \_ KIND \circthen \\
							 && system \_ call \_ return.partid.callerid \circthen \\
							 && system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output.partid.callerid \ ?mykind \circthen \\
							 && \left(
							 	\begin{array}{ll}
							 		\circif & (om \in \{ COLD \_ START,WARM \_ START \} \lor mykind = ERROR \_ HANDLER) \circthen \\
							 				& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ACTION \circthen \\
							 				& apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
							 		\circelse & (om = NORMAL \land mykind = APERIODIC) \circthen ReplenishAperiodicProcess(budget) \\
							 		\circelse & (om = NORMAL \land mykind = PERIODIC) \circthen \\
							 				  & system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ input.partid.callerid \ !myid \circthen \\
							 				  & system \_ call.partid.callerid \ !GET \_ NEXT \_ RELEASE \_ POINT \circthen \\
							 				  & system \_ call \_ return.partid.callerid \circthen \\
							 				  & system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ output.partid.callerid \ ?nrp \circthen \\
							 				  & ReplenishPeriodicProcess(nrp,budget) \\
							 		\circfi
							 	\end{array}
							 	\right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ReplenishAperiodicProcess & \circdef & budget : SYSTEM \_ TIME \_ TYPE \circspot \\
											 && system \_ call.partid.callerid \ !GET \_ CURRENT \_ TIME \circthen \\
											 && system \_ call \_ return.partid.callerid \circthen \\
											 && system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output.partid.callerid \ ?ct \circthen \\
											 && \left(
											 	\begin{array}{ll}
											 		\circif & (budget = 0) \circthen \\
											 				& apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
											 				& apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
											 		\circelse & (budget < 0) \circthen \\
											 				  & system \_ call \_ service \_ routine \_ replenish \_ input.partid.callerid \ !ct \\
											 				  & !budget \circthen \\
											 				  & system \_ call.partid.callerid \ !REPLENISH \circthen \\
											 				  & system \_ call \_ return.partid.callerid \circthen \\
											 				  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
											 				  & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
											 		\circelse & (budget > 0 \land (ct + budget) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
											 				  & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
											 				  & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
											 		\circelse & (budget > 0 \land (ct + budget) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
											 				  & system \_ call \_ service \_ routine \_ replenish \_ input.partid.callerid \ !ct \\
											 				  & !budget \circthen \\
											 				  & system \_ call.partid.callerid \ !REPLENISH \circthen \\
											 				  & system \_ call \_ return.partid.callerid \circthen \\
											 				  & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
											 				  & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
											 		\circfi
											 	\end{array}
											 	\right) \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		ReplenishPeriodicProcess & \circdef & nrp,budget : SYSTEM \_ TIME \_ TYPE \circspot \\
											&& system \_ call.partid.callerid \ !GET \_ CURRENT \_ TIME \circthen \\
											&& system \_ call \_ return.partid.callerid \circthen \\
											&& system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output.partid.callerid \ ?ct \circthen \\
											&& \left(
											   \begin{array}{ll}
												   \circif & (budget = 0) \circthen \\
												   		   & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \circthen \\
												   		   & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
												   \circelse & (budget < 0) \circthen \\
												   			 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
												   			 & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
												   \circelse & (budget > 0 \land (ct + budget) \notin SYSTEM \_ TIME \_ TYPE) \circthen \\
												   			 & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ PARAM \circthen \\
												   			 & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
												   \circelse & (budget > 0 \land (ct + budget) \in SYSTEM \_ TIME \_ TYPE) \circthen \\
												   			 & \left(
												   			   \begin{array}{ll}
												   			 	   \circif & (ct + budget > nrp) \circthen \\
												   			 	   		   & apex \_ function \_ return \_ code.partid.callerid \ !INVALID \_ \\
												   			 	   		   & MODE \circthen \\
												   			 	   		   & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\
												   			 	   \circelse & (ct + budget \leq nrp) \circthen \\
												   			 	   			 & system \_ call \_ service \_ routine \_ replenish \_ input.partid. \\
												   			 	   			 & callerid \ !ct \ !budget \circthen \\
												   			 	   			 & system \_ call.partid.callerid \ !REPLENISH \circthen \\
												   			 	   			 & system \_ call \_ return.partid.callerid \circthen \\
												   			 	   			 & apex \_ function \_ return \_ code.partid.callerid \ !NO \_ ERROR \\
												   			 	   			 & \circthen \\
												   			 	   			 & apex \_ function \_ replenish \_ return.partid.callerid \circthen \Skip \\ 
												   			 	   \circfi
												   			   \end{array}
												   			   \right) \\
												   \circfi
											   \end{array}
											   \right) \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		APEXService & \circdef & GetPartitionStatus \\
							   && \extchoice SetOperatingMode \\
							   && \extchoice GetProcessId \\
							   && \extchoice GetProcessStatus \\
							   && \extchoice CreateProcess \\
							   && \extchoice SetPriority \\
							   && \extchoice SuspendSelf \\
							   && \extchoice Suspend \\
							   && \extchoice Resume \\
							   && \extchoice StopSelf \\
							   && \extchoice Stop \\
							   && \extchoice Start \\
							   && \extchoice DelayedStart \\
							   && \extchoice LockPreemption \\
							   && \extchoice UnlockPreemption \\
							   && \extchoice GetMyId \\
							   && \extchoice TimedWait \\
							   && \extchoice PeriodicWait \\
							   && \extchoice GetTime \\
							   && \extchoice Replenish \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		ExecAPEXService & \circdef & \circmu X \circspot APEXService \circseq X \\
		\\
	\end{array}
	\\
	\begin{array}{lll}
		\spot module \_ init \circthen ExecAPEXService \Delta module \_ end \circthen \Skip \\
		\\
	\end{array}
\begin{array}{lll}
		\Interleave partid : \dom (OSKernelConfig.Partitions) \circspot \\
		\t1 \Interleave procid : 0 \upto (OSKernelConfig.Partitions(partid).TotalProcess) \circspot APEX(partid,procid) \\
		\\
	\end{array}
\begin{array}{lll}
		\circchannelset CH \_ HIS & == & \lchanset context \_ switching \_ save \_ part \_ cpu \_ registers, \\
									   && \ \: ~ context \_ switching \_ saved \_ part \_ cpu \_ registers, \\
		
									   && \ \: ~ context \_ switching \_ save \_ all \_ cpu \_ registers,context \_ switching \_ saved \_ all \_ cpu \_ registers, \\
		
									   && \ \: ~ context \_ switching \_ restore \_ part \_ cpu \_ registers, \\
									   && \ \: ~ context \_ switching \_ restored \_ part \_ cpu \_ registers, \\
		
									   && \ \: ~ context \_ switching \_ restore \_ all \_ cpu \_ registers, \\
									   && \ \: ~ context \_ switching \_ restored \_ all \_ cpu \_ registers, \\
		
									   && \ \: ~ context \_ switching \_ set \_ stack \_ segment \_ registers, \\
									   && \ \: ~ context \_ switching \_ have \_ set \_ stack \_ segment \_ registers, \\
		
									   && \ \: ~ interrupt \_ controlling \_ enable \_ interrupt,interrupt \_ controlling \_ enabled \_ interrupt, \\
		
									   && \ \: ~ interrupt \_ controlling \_ disable \_ interrupt,interrupt \_ controlling \_ disabled \_ interrupt, \\
		
									   && \ \: ~ interrupt \_ handler \_ start \_ interrupt \_ handling, \\
									   && \ \: ~ interrupt \_ handler \_ finish \_ interrupt \_ handling, \\
		
									   && \ \: ~ exception \_ handler \_ start \_ exception \_ handling, \\
									   && \ \: ~ exception \_ handler \_ finish \_ exception \_ handling, \\
		
									   && \ \: ~ context \_ switching \_ set \_ page \_ table,context \_ switching \_ have \_ set \_ page \_ table, \\
		
									   && \ \: ~ context \_ switching \_ request \_ page \_ table,context \_ switching \_ get \_ page \_ table, \\
		
									   && \ \: ~ memory \_ management \_ load \_ page \_ into \_ main \_ memory, \\
									   && \ \: ~ memory \_ management \_ loaded \_ page \_ into \_ main \_ memory, \\
		
									   && \ \: ~ memory \_ management \_ extract \_ page \_ from \_ main \_ memory, \\
									   && \ \: ~ memory \_ management \_ extracted \_ page \_ from \_ main \_ memory, \\
		
									   && \ \: ~ system \_ clock \_ request \_ current \_ time,system \_ clock \_ get \_ current \_ time, \\
		
									   && \ \: ~ system \_ clock \_ request \_ high \_ precision \_ time,system \_ clock \_ get \_ high \_ precision \_ time, \\
		
									   && \ \: ~ system \_ clock \_ set \_ high \_ precision \_ timer \_ alarm, \\
									   && \ \: ~ system \_ clock \_ have \_ set \_ high \_ precision \_ timer \_ alarm, \\
		
									   && \ \: ~ system \_ clock \_ reset \_ high \_ precision \_ timer, \\
									   && \ \: ~ system \_ clock \_ have \_ reset \_ high \_ precision \_ timer, \\
		
									   && \ \: ~ system \_ clock \_ end \_ high \_ precision \_ timer,system \_ clock \_ ended \_ high \_ precision \_ timer, \\
		
									   && \ \: ~ interrupt \_ controlling \_ mask \_ interrupt,interrupt \_ controlling \_ masked \_ interrupt, \\
		
									   && \ \: ~ interrupt \_ controlling \_ unmask \_ interrupt,interrupt \_ controlling \_ unmasked \_ interrupt \rchanset \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		\circchannelset HIS \_ OS & == & \lchanset kernel \_ save \_ context,kernel \_ saved \_ context, \\
		
									   && \ \: ~ kernel \_ restore \_ context,kernel \_ restored \_ context, \\
		
									   && \ \: ~ kernel \_ switch \_ stack,kernel \_ switched \_ stack, \\
		
									   && \ \: ~ kernel \_ init \_ memory \_ management,kernel \_ inited \_ memory \_ management, \\
		
									   && \ \: ~ kernel \_ set \_ area \_ memory \_ management \_ reference, \\
									   && \ \: ~ kernel \_ have \_ set \_ area \_ memory \_ management \_ reference, \\
		
									   && \ \: ~ kernel \_ request \_ area \_ memory \_ management \_ reference, \\
									   && \ \: ~ kernel \_ get \_ area \_ memory \_ management \_ reference, \\
		
									   && \ \: ~ kernel \_ request \_ area \_ free \_ pages,kernel \_ get \_ area \_ free \_ pages, \\
		
									   && \ \: ~ kernel \_ request \_ area \_ free \_ block,kernel \_ get \_ area \_ free \_ block, \\
		
									   && \ \: ~ kernel \_ allocate \_ area \_ free \_ pages,kernel \_ allocated \_ area \_ free \_ pages, \\
		
									   && \ \: ~ kernel \_ allocate \_ area \_ free \_ block,kernel \_ allocated \_ area \_ free \_ block, \\
		
									   && \ \: ~ kernel \_ deallocate \_ area \_ used \_ pages,kernel \_ deallocated \_ area \_ used \_ pages, \\
		
									   && \ \: ~ kernel \_ deallocate \_ area \_ used \_ block,kernel \_ deallocated \_ area \_ used \_ block, \\
		
									   && \ \: ~ kernel \_ create \_ virtual \_ memory \_ block,kernel \_ created \_ virtual \_ memory \_ block, \\
		
									   && \ \: ~ kernel \_ create \_ process \_ virtual \_ memory,kernel \_ created \_ process \_ virtual \_ memory, \\
		
									   && \ \: ~ kernel \_ full \_ load \_ process \_ pages,kernel \_ full \_ loaded \_ process \_ pages, \\
		
									   && \ \: ~ kernel \_ init \_ system \_ clock,kernel \_ inited \_ system \_ clock, \\
		
									   && \ \: ~ kernel \_ request \_ system \_ time,kernel \_ get \_ system \_ time, \\
		
									   && \ \: ~ kernel \_ request \_ high \_ precision \_ time,kernel \_ get \_ high \_ precision \_ time, \\
		
									   && \ \: ~ kernel \_ reset \_ high \_ precision \_ timer,kernel \_ have \_ reset \_ high \_ precision \_ timer, \\
		
									   && \ \: ~ kernel \_ set \_ high \_ precision \_ timer \_ alarm,kernel \_ have \_ set \_ high \_ precision \_ timer \_ alarm, \\
		
									   && \ \: ~ kernel \_ end \_ high \_ precision \_ timer,kernel \_ ended \_ high \_ precision \_ timer, \\
		
									   && \ \: ~ kernel \_ request \_ interrupt \_ time,kernel \_ get \_ interrupt \_ time, \\
		
									   && \ \: ~ kernel \_ mask \_ interrupt,kernel \_ masked \_ interrupt, \\
		
									   && \ \: ~ kernel \_ unmask \_ interrupt,kernel \_ unmasked \_ interrupt, \\
		
									   && \ \: ~ kernel \_ enable \_ interrupt,kernel \_ enabled \_ interrupt, \\
		
									   && \ \: ~ kernel \_ disable \_ interrupt,kernel \_ disabled \_ interrupt, \\
		
									   && \ \: ~ kernel \_ init \_ interrupt \_ handler,interrupt \_ handler \_ request \_ interrupt \_ stack, \\
									   && \ \: ~ interrupt \_ handler \_ get \_ interrupt \_ stack,kernel \_ inited \_ interrupt \_ handler, \\
		
									   && \ \: ~ interrupt \_ handler \_ invoke \_ kernel,kernel \_ continue \_ interrupted \_ process, \\
									   && \ \: ~ kernel \_ request \_ interrupted \_ process \_ context,kernel \_ get \_ interrupted \_ process \_ context \rchanset \\
		\\
	\end{array}
	\\
	
	\znewpage
	
	\begin{array}{lll}
		\circchannelset OS \_ APEX & == & \lchanset system \_ call, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ operating \_ mode \_ output , \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ partition \_ status \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ set \_ operating \_ mode \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ names \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ ids \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ free \_ process \_ ids \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ free \_ space \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ partition \_ period \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ state \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ state \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ next \_ periodic \_ start \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ delayed \_ periodic \_ start \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ kind \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ period \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ period \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ time \_ capacity \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ partition \_ lock \_ level \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ id \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ id \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ status \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ process \_ status \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ create \_ process \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ create \_ process \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ set \_ priority \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ suspend \_ self \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ suspend \_ self \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ suspend \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ suspend \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ resume \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ stop \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ start \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ delayed \_ start \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ lock \_ preemption \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ unlock \_ preemption \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ my \_ id \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ current \_ time \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ partition \_ time \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ input, \\
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ next \_ release \_ point \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ timed \_ wait \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ periodic \_ wait \_ input, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ get \_ time \_ output, \\
		
										&& \ \: ~ system \_ call \_ service \_ routine \_ replenish \_ input, \\
		
										&& \ \: ~ system \_ call \_ return \rchanset \\
		\\
	\end{array}
\begin{array}{lll}
		Core \_ Hardware \_ Layer \lpar CH \_ HIS \rpar Hardware \_ Interface \_ Software \_ Layer(ModuleConfig.InterruptHandlerConfig) \\
		\lpar HIS \_ OS \rpar ARINC653 \_ OS \_ Layer(ModuleConfig.OSKernelConfig) \lpar OS \_ APEX \rpar APEX \_ Layer(ModuleConfig. \\
		OSKernelConfig) \\
		\\
	\end{array}
